Tucker Tensor Train Taylor Series

Learning derivative-accurate surrogates for implicit simulators is a key challenge in scientific machine learning. High-order Taylor surrogates have long been considered intractable in high dimensions, because the derivative tensors are enormous and accessible only through probes. We make such surrogates tractable with the Tucker tensor train Taylor series (T4S), a local surrogate that represents each derivative tensor of a truncated Taylor expansion as a Tucker tensor train. T4S targets a different learning problem than global operator learning: rather than training from input-output pairs at many parameter values, it is trained from random directionally symmetric derivative probes at a single expansion point. Computing $m$ probes of the $k$th derivative requires only $O(mk)$ linearized solves sharing one operator, cheaper than the $O(m)$ nonlinear solves for function evaluations or $O(m\,2^k)$ linearized solves for asymmetric probes. We develop derivative-informed dimension reduction, Riemannian Gauss-Newton and Cauchy SGD fitting algorithms with rank continuation, requiring little hyperparameter tuning, and fast sweeping routines for the Riemannian Jacobian. We prove representational guarantees under spectral decay of the input covariance. Experiments show that our methods match quasi-optimal T3-SVD accuracy on random tensors from probes alone, up to data-limited ranks, and recover high-order Taylor structure in Poisson PDE examples.

==> figures/conditioning/panels.tex <==
\providecommand{\main}{../..}
\documentclass[tttt_main.tex]{subfiles}

% Conditioning panels for the random-tensor example (Section 8.1).
% Data files (plain numeric columns) produced by paper_experiments/random_tensor_conditioning.py:
%   panelA_normalization.txt : k  kappa_unit  kappa_raw  neff_frac
%   panelB_conditioning.txt  : mdim  kappa  rank  lam_max  lam_min
%   panelC_deflation.txt     : rank  mdim  cap%warm  cap%cold  |g_warm|  |g_cold|
% Table paths use \main/figures/conditioning/<file> (\main = project root in the main document, as in
% the other figures). The three .txt files must live in figures/conditioning/ alongside this file.
% For a standalone test outside the paper, point those paths at the data directory instead.

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=46pt},
    width=0.30\textwidth,
    height=0.30\textwidth,
    title style={yshift=-4pt},
    legend cell align=left,
    legend style={font=\scriptsize, draw=none, fill=none},
    label style={font=\footnotesize},
    tick label style={font=\scriptsize},
]

    % ---- Panel A: probe normalization vs order k ----
    \nextgroupplot[
        title={Probe Normalization},
        xlabel={Order $k$}, ylabel={GN Condition Number},
        ymode=log, legend pos=north west,
    ]
    \addplot [thick, color=black!75, mark=*, mark size=1pt]
        table [x index=0, y index=2] {\main/figures/conditioning/panelA_normalization.txt};
    \addlegendentry{Raw}
    \addplot [thick, color=black!75, mark=*, mark size=1pt, dash pattern=on 2pt off 2pt]
        table [x index=0, y index=1] {\main/figures/conditioning/panelA_normalization.txt};
    \addlegendentry{Unit}

    % ---- Panel B: GN-Hessian conditioning vs rank (manifold dimension) ----
    \nextgroupplot[
        title={Conditioning vs.\ Rank},
        xlabel={Manifold Dimension}, ylabel={GN Condition Number},
        xmode=log, ymode=log,
    ]
    \addplot [thick, color=black!75, mark=square*, mark size=1pt]
        table [x index=0, y index=1] {\main/figures/conditioning/panelB_conditioning.txt};

    % ---- Panel C: warm-start deflation (gradient energy in the captured band) ----
    \nextgroupplot[
        title={Warm-start Deflation},
        xlabel={Rank}, ylabel={Captured Gradient Energy (\%)},
        ymin=-5, ymax=105, legend style={at={(0.97,0.5)}, anchor=east},
    ]
    \addplot [thick, color=black!75, mark=*, mark size=1pt]
        table [x index=0, y index=3] {\main/figures/conditioning/panelC_deflation.txt};
    \addlegendentry{Cold}
    \addplot [thick, color=black!75, mark=*, mark size=1pt, dash pattern=on 2pt off 2pt]
        table [x index=0, y index=2] {\main/figures/conditioning/panelC_deflation.txt};
    \addlegendentry{Warm}

\end{groupplot}
\end{tikzpicture}
\end{document}


==> figures/darcy_components/darcy_components.tex <==
\providecommand{\main}{../..}
\documentclass[tttt_main.tex]{subfiles}

\begin{document}

\newcommand{\adddolfinplot}[3][]{
    \nextgroupplot[
        title={#3},
        #1
    ]
    \addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {\main/figures/darcy_components/#2};
    \addplot [draw=none, forget plot, point meta=y] coordinates {(0,0)};
}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=8pt
    },
    % hide axis,
    scale only axis,
    enlargelimits=false,
    width=0.225\textwidth,
    height=0.225\textwidth,
    title style={yshift=-6pt},
    xtick=\empty, % {0, 1},
    yticklabel style={
        font=\footnotesize,
        /pgf/number format/fixed,
        /pgf/number format/precision=0
    }
]

    \adddolfinplot[ytick=\empty,
        colormap name=grey_r,
        colorbar horizontal,
        colorbar style={
            width=0.225\textwidth,
            height=8pt,
            xticklabel style={font=\footnotesize},
            yshift=6pt,
            grid=major,
            major grid style={black, solid},
            xtick={1.0, 10.0},
            xticklabels={
                \makebox[0pt][l]{1.0},
                \makebox[0pt][r]{10.0}
            },
            xticklabel style={
                font=\footnotesize,
                inner xsep=0pt
            }
        },
        point meta min=1.0,
        point meta max=10.0,
    ]{kappa_p25.png}{$\theta$}

    \adddolfinplot[
        ytick=\empty,
        clip=false,
        execute at end axis={
            \draw[black, thick] (-0.02, 0.98) rectangle (1.02, 1.02);
        }
    ]{flux_p25.png}{$-\kappa \nabla u$}

    \nextgroupplot[
        title={$q$},
        hide axis=false,
        colorbar=false,
        xmin=0,
        xmax=1,
        xtick={0, 1},
        minor xtick={0.25, 0.5, 0.75},
        xticklabel style={
            font=\footnotesize,
            /pgf/number format/fixed,
            /pgf/number format/precision=0
        },
        ymin=0, ymax=0.55,
        ytick={0.0, 0.2, 0.4},
        minor ytick={0.1, 0.3, 0.5},
        yticklabel pos=right,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=2
        },
        xminorgrids=true,
        ymajorgrids=true,
        yminorgrids=true,
        grid style={gray!20, solid},
        minor grid style={gray!20, solid},
    ]
    \addplot [
        line width=1.0pt,
        black,
        mark=none
    ] table [x index=0, y index=1] {\main/figures/darcy_components/obs_p25.txt};

\end{groupplot}

\end{tikzpicture}

\end{document}


==> figures/darcy_components/darcy_taylor_gallery.tex <==
\providecommand{\main}{../..}
\documentclass[tttt_main.tex]{subfiles}


\begin{document}

\begin{tikzpicture}

% #1 = obs data file (cols: x, truth, taylor_0..5);  #2 = title
% (the legend is built once, manually, on the bottom-right cell -- see below)
\newcommand{\addtaylorplot}[2]{
    \nextgroupplot[title={#2}]

    % Taylor approximations: solid, coloured by order
    \pgfplotsinvokeforeach{6,5,4,3,2,1}{
        \pgfmathtruncatemacro{\qindex}{##1 + 1}
        \edef\temp{
            \noexpand\addplot [
                very thick,
                line cap=round,
                color=tab##1,
                mark=none,
                opacity=0.7
            ] table [x index=0, y index=\qindex] {\main/figures/darcy_components/#1};
        }
        \temp
    }

    % true observation: dashed black, drawn on top
    \addplot [
        % very thick,
        thick,
        line cap=round,
        black,
        dashed
    ] table [x index=0, y index=1] {\main/figures/darcy_components/#1};
}

% [#1] (optional) = extra \nextgroupplot options (e.g. the colourbar on the first cell)
% #2 = theta field image (kappa_p<NN>.png); fills the unit-square cell, no ticks/grid
\newcommand{\addthetaplot}[2][]{
    \nextgroupplot[
        xmin=0, xmax=1, ymin=0, ymax=1,
        xtick=\empty, minor xtick=\empty, ytick=\empty,
        xticklabels=\empty, yticklabels=\empty,
        xmajorgrids=false, ymajorgrids=false, xminorgrids=false, yminorgrids=false,
        enlargelimits=false, axis on top, title={},
        #1
    ]
    \addplot [forget plot] graphics [xmin=0, xmax=1, ymin=0, ymax=1]
        {\main/figures/darcy_components/#2};
}

\begin{groupplot}[
    group style={
        group size=4 by 2,
        horizontal sep=8pt,
        vertical sep=14pt,
        y descriptions at=edge left
    },
    width=0.2\textwidth,
    height=0.2\textwidth,
    scale only axis,
    xmin=0, xmax=1,
    ymin=0, ymax=0.85,
    xtick={0, 1},
    minor xtick={0.25, 0.5, 0.75},
    ytick={0, 0.2, 0.4, 0.6, 0.8},
    xticklabel style={
        font=\footnotesize,
        /pgf/number format/fixed,
        /pgf/number format/precision=0
    },
    yticklabel style={
        font=\footnotesize,
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=1
    },
    xminorgrids=true,
    ymajorgrids=true,
    grid style={gray!20, solid},
    minor grid style={gray!20, solid},
    title style={yshift=-6pt},
    legend columns=-1,
    legend style={
        at={(-1.13, -0.05)},    % centred under the 4 columns, below the theta row (measured from the bottom-right cell); hand-tuned
        anchor=north,
        font=\footnotesize,
        draw=none,
        fill=none,
        /tikz/every even column/.append style={column sep=6pt}
    }
]

    % row 1: observation q(x) + Taylor approximations
    \addtaylorplot{obs_p01.txt}{1st percentile}
    \addtaylorplot{obs_p25.txt}{25th percentile}
    \addtaylorplot{obs_p75.txt}{75th percentile}
    \addtaylorplot{obs_p99.txt}{99th percentile}

    % row 2: corresponding theta fields (same column = same sample).  A single vertical
    % theta colourbar sits to the LEFT of the row, attached to the first cell (grey_r +
    % point meta 1..10 mirror the fixed range the PNGs were rendered with).
    \addthetaplot[
        colormap name=grey_r,
        colorbar,
        colorbar style={
            width=8pt,
            at={(-0.05, 0)}, anchor=south east,
            ytick={1.0, 10.0},
            yticklabel pos=left,
            yticklabel style={font=\footnotesize, /pgf/number format/fixed,
                              /pgf/number format/fixed zerofill, /pgf/number format/precision=1},
        },
        point meta min=1.0, point meta max=10.0,
    ]{kappa_p01.png}
    \addplot [draw=none, forget plot, point meta=y] coordinates {(0,0)};   % feeds the colourbar
    \addthetaplot{kappa_p25.png}
    \addthetaplot{kappa_p75.png}
    \addthetaplot{kappa_p99.png}

    % legend (horizontal, centred below both rows) -- built here on the current
    % (bottom-right) cell; images mirror the curve styles in \addtaylorplot above
    \pgfplotsinvokeforeach{1,2,3,4,5,6}{
        \pgfmathtruncatemacro{\kk}{#1 - 1}
        \addlegendimage{very thick, line cap=round, color=tab#1, mark=none, opacity=0.7}
        \edef\temp{\noexpand\addlegendentry{$k=\kk$}}\temp   % \edef freezes \kk (else all show the last value)
    }
    \addlegendimage{thick, line cap=round, black, dashed}
    % \addlegendimage{very thick, line cap=round, black}
    \addlegendentry{Truth}

\end{groupplot}

\end{tikzpicture}

\end{document}


==> figures/darcy_t4s_hist/darcy_t4s_hist.tex <==
\providecommand{\main}{../..} 
\documentclass[tttt_main.tex]{subfiles}

\begin{document}

\begin{tikzpicture} 

\begin{groupplot}[
    group style={
        group size=1 by 6,             
        x descriptions at=edge bottom, 
        y descriptions at=edge left,   
        vertical sep=-1.8em,
        group name=hists
    },
    xmin=1e-3,
    xmax=1,
    ymin=0,
    ymax=1.6,
    axis x line*=bottom,
    tick label style={font=\footnotesize},
    ytick=\empty,
    y axis line style={draw=none},
    every axis y label/.style={
        at={(axis description cs:-0.02, 0.33)},
        rotate=0, 
        anchor=west,
        font=\footnotesize
    },
    scale only axis=true,                       % width/height are now the plot BOX itself; labels add outside
    width=0.6\textwidth,                       % literal box width; ~ (\textwidth - sep - left label - tick overhang)/2
    height={(0.95 * 1.618 / 13) * \textwidth},   % now the literal box height (see note below); re-tune with vertical sep if the rows shift
    enlarge x limits=true,
    xmode=log,
    % width=0.95\textwidth,  
    % height={(0.95 * 1.618 / 6) * \textwidth},           
    % xmode=log,
    % ymin=0,
    % enlarge x limits=true,
]

% --- k=0 ---
\nextgroupplot[ylabel={$k=0$}]

\addplot [
    thick, 
    black,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/darcy_t4s_hist/t4s_hist_taylor_k0.txt};

\addplot [
    thick, 
    line cap=round,
    color=black,
    dash pattern=on 2 pt off 1.5 pt,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/darcy_t4s_hist/t4s_hist_tucker_k0.txt};

\foreach \ns/\cname in {6400/tab4, 1600/tab3, 400/tab2, 100/tab1} {
    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/darcy_t4s_hist/t4s_hist_t4s_k0_train\ns.txt} \noexpand\closedcycle;

        \noexpand\addplot [
            thick,
            color=\cname,
            draw opacity=0.8
        ] table [x index=0, y index=1] {\noexpand\main/figures/darcy_t4s_hist/t4s_hist_t4s_k0_train\ns.txt};
    }
    \temp
}

% --- k=1 ---
\nextgroupplot[
    ylabel={$k=1$},
    % legend style={
    %     at={(0.4, 0.75)}, 
    %     anchor=south,
    %     font=\footnotesize,
    %     legend columns=2,
    %     /tikz/every even column/.append style={column sep=4pt},
    %     /tikz/every node/.style={anchor=west},
    %     rounded corners=2pt,
    % },
    legend style={
        at={(0.0875, 1.25)}, 
        anchor=north west,
        font=\footnotesize,
        /tikz/every node/.style={anchor=west},
        rounded corners=2pt,
    },
    legend cell align=left,
    reverse legend
]

\addplot [
    thick, 
    black,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/darcy_t4s_hist/t4s_hist_taylor_k1.txt};
\addlegendentry{Taylor}

\addplot [
    thick, 
    line cap=round,
    color=black,
    dash pattern=on 2 pt off 1.5 pt,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/darcy_t4s_hist/t4s_hist_tucker_k1.txt};
\addlegendentry{Reduced Taylor\!\!}

\foreach \ns/\cname in {6400/tab4, 1600/tab3, 400/tab2, 100/tab1} {
    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot,
        ] table [x index=0, y index=1] {\noexpand\main/figures/darcy_t4s_hist/t4s_hist_t4s_k1_train\ns.txt} \noexpand\closedcycle;
    
        \noexpand\addplot [
            thick,
            color=\cname,
            draw opacity=0.8,
        ] table [x index=0, y index=1] {\noexpand\main/figures/darcy_t4s_hist/t4s_hist_t4s_k1_train\ns.txt};

        \noexpand\addlegendentry{T4S ($\numactions\!=\!\noexpand\pgfmathprintnumber[fixed, precision=0, 1000 sep={}]{\ns}$)\!\!}
    }
    \temp
}

% --- k=2 ---
\nextgroupplot[ylabel={$k=2$}]

\addplot [
    thick, 
    black,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/darcy_t4s_hist/t4s_hist_taylor_k2.txt};

\addplot [
    thick, 
    line cap=round,
    color=black,
    dash pattern=on 2 pt off 1.5 pt,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/darcy_t4s_hist/t4s_hist_tucker_k2.txt};

\foreach \ns/\cname in {6400/tab4, 1600/tab3, 400/tab2, 100/tab1} {
    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/darcy_t4s_hist/t4s_hist_t4s_k2_train\ns.txt} \noexpand\closedcycle;
    
        \noexpand\addplot [
            thick,
            color=\cname,
            draw opacity=0.8
        ] table [x index=0, y index=1] {\noexpand\main/figures/darcy_t4s_hist/t4s_hist_t4s_k2_train\ns.txt};
    }
    \temp
}

% --- k=3 ---
\nextgroupplot[ylabel={$k=3$}]

\addplot [
    thick, 
    black,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/darcy_t4s_hist/t4s_hist_taylor_k3.txt};

\addplot [
    thick, 
    line cap=round,
    color=black,
    dash pattern=on 2 pt off 1.5 pt,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/darcy_t4s_hist/t4s_hist_tucker_k3.txt};

\foreach \ns/\cname in {6400/tab4, 1600/tab3, 400/tab2, 100/tab1} {
    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/darcy_t4s_hist/t4s_hist_t4s_k3_train\ns.txt} \noexpand\closedcycle;
    
        \noexpand\addplot [
            thick,
            color=\cname,
            draw opacity=0.8
        ] table [x index=0, y index=1] {\noexpand\main/figures/darcy_t4s_hist/t4s_hist_t4s_k3_train\ns.txt};
    }
    \temp
}

% --- k=4 ---
\nextgroupplot[ylabel={$k=4$}]

\addplot [
    thick, 
    black,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/darcy_t4s_hist/t4s_hist_taylor_k4.txt};

\addplot [
    thick, 
    line cap=round,
    color=black,
    dash pattern=on 2 pt off 1.5 pt,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/darcy_t4s_hist/t4s_hist_tucker_k4.txt};

\foreach \ns/\cname in {6400/tab4, 1600/tab3, 400/tab2, 100/tab1} {
    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/darcy_t4s_hist/t4s_hist_t4s_k4_train\ns.txt} \noexpand\closedcycle;
    
        \noexpand\addplot [
            thick,
            color=\cname,
            draw opacity=0.8
        ] table [x index=0, y index=1] {\noexpand\main/figures/darcy_t4s_hist/t4s_hist_t4s_k4_train\ns.txt};
    }
    \temp
}

% --- k=5 ---
\nextgroupplot[ylabel={$k=5$}]

\addplot [
    thick, 
    black,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/darcy_t4s_hist/t4s_hist_taylor_k5.txt};

\addplot [
    thick, 
    line cap=round,
    color=black,
    dash pattern=on 2 pt off 1.5 pt,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/darcy_t4s_hist/t4s_hist_tucker_k5.txt};

\foreach \ns/\cname in {6400/tab4, 1600/tab3, 400/tab2, 100/tab1} {
    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/darcy_t4s_hist/t4s_hist_t4s_k5_train\ns.txt} \noexpand\closedcycle;
    
        \noexpand\addplot [
            thick,
            color=\cname,
            draw opacity=0.8
        ] table [x index=0, y index=1] {\noexpand\main/figures/darcy_t4s_hist/t4s_hist_t4s_k5_train\ns.txt};
    }
    \temp
}

\end{groupplot}

\node[anchor=north, yshift=-14pt] at (hists c1r6.south) {Normalized Error};
\node[anchor=south, xshift=-4pt, rotate=90] at (hists c1r4.west) {Taylor Series Order, $k$};

\end{tikzpicture}

\end{document}

==> figures/poisson_components/poisson_components.tex <==
\providecommand{\main}{../..} 
\documentclass[tttt_main.tex]{subfiles}

\begin{document}

\newcommand{\adddolfinplot}[5][]{
    \nextgroupplot[
        title={#3},
        point meta min=#4,
        point meta max=#5,
        colorbar style/.append style={
            xtick={#4, #5} 
        },
        #1
    ]
    \addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {\main/figures/poisson_components/#2};
    \addplot [draw=none, forget plot, point meta=y] coordinates {(0,0)};
}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=5 by 1,      
        horizontal sep=8pt     
    },
    % hide axis,                   
    scale only axis,
    enlargelimits=false,
    width=0.1625\textwidth,    
    height=0.1625\textwidth,
    colormap name=grey_r,           
    colorbar horizontal,         
    colorbar style={
        width=0.1625\textwidth,
        height=8pt,
        xticklabel style={font=\footnotesize}, 
        yshift=6pt,
        grid=major,   
        major grid style={black, solid}
    },
    title style={yshift=-6pt},      
    xtick=\empty, % {0, 1},                                  
    % xticklabel style={
    %     font=\footnotesize,
    %     /pgf/number format/fixed, 
    %     /pgf/number format/precision=0
    % },
    yticklabel style={
        font=\footnotesize,
        /pgf/number format/fixed, 
        /pgf/number format/precision=0
    }
]

    \adddolfinplot[
        ytick=\empty
    ]{noise_nocbar_1.png}{$x$}{-3.4}{3.8}
    
    \adddolfinplot[ytick=\empty]{theta_nocbar_1.png}{$\theta$}{-1.76}{1.52}

    \nextgroupplot[
        title={$\kappa$},
        ytick=\empty,
        colormap name=grey_r,           
        colorbar horizontal,         
        colorbar style={
            width=0.1625\textwidth,
            height=8pt,
            yshift=6pt,
            grid=major,   
            major grid style={black, solid},
            xtick={0.15, 4.35}, 
            xticklabels={
                \makebox[0pt][l]{0.15}, 
                \makebox[0pt][r]{4.35}
            },
            xticklabel style={
                font=\footnotesize,
                inner xsep=0pt 
            }
        },
        point meta min=0.15,
        point meta max=4.35,
        colorbar style/.append style={
            xtick={0.15, 4.35} 
        },
    ]
    \addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {\main/figures/poisson_components/kappa_nocbar_1.png};
    \addplot [draw=none, forget plot, point meta=y] coordinates {(0,0)};
    
    \adddolfinplot[
        ytick=\empty,
        clip=false,
        execute at end axis={
            \draw[black, thick] (-0.02, 0.98) rectangle (1.02, 1.02);
        }
    ]{state_nocbar_1.png}{$u$}{0}{0.78}

    \nextgroupplot[
        title={$q$},
        hide axis=false,
        colorbar=false,
        xmin=0,
        xmax=1,
        xtick={0, 1},
        minor xtick={0.25, 0.5, 0.75},
        xticklabel style={
            font=\footnotesize,
            /pgf/number format/fixed,
            /pgf/number format/precision=0
        },
        ymin=0, ymax=0.21,
        ytick={0, 0.05, 0.10, 0.15, 0.20},
        yticklabel pos=right,    
        yticklabel style={   
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill, 
            /pgf/number format/precision=2     
        },
        xminorgrids=true,
        ymajorgrids=true,
        grid style={gray!20, solid},       
        minor grid style={gray!20, solid}
    ]
    \addplot [
        thick,
        black,
        mark=none
    ] table [x index=0, y index=1] {\main/figures/poisson_components/fig2a_1.txt};
    
\end{groupplot}

% \node at ($(group c1r1.north east)!0.5!(group c2r1.north west)$) [yshift=6pt] {$\longmapsto$};
% \node at ($(group c2r1.north east)!0.5!(group c3r1.north west)$) [yshift=6pt] {$\longmapsto$};
% \node at ($(group c3r1.north east)!0.5!(group c4r1.north west)$) [yshift=6pt] {$\longmapsto$};
% \node at ($(group c4r1.north east)!0.5!(group c5r1.north west)$) [yshift=6pt] {$\longmapsto$};

\end{tikzpicture}

\end{document}

==> figures/poisson_components/poisson_components_intro.tex <==
\providecommand{\main}{../..} 
\documentclass[tttt_main.tex]{subfiles}

\begin{document}

\newcommand{\adddolfinplot}[5][]{
    \nextgroupplot[
        title={#3},
        #1
    ]
    \addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1] {\main/figures/poisson_components/#2};
}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=4 by 1,      
        horizontal sep=44pt     
    },
    % hide axis,                   
    scale only axis,
    enlargelimits=false,
    width=0.15\textwidth,    
    height=0.15\textwidth,
    title style={yshift=-6pt},      
    xtick=\empty, % {0, 1},                                  
    % xticklabel style={
    %     font=\footnotesize,
    %     /pgf/number format/fixed, 
    %     /pgf/number format/precision=0
    % },
    yticklabel style={
        font=\footnotesize,
        /pgf/number format/fixed, 
        /pgf/number format/precision=0
    }
]

    \adddolfinplot[
        ytick=\empty
    ]{noise_nocbar_1.png}{$x$}{-3.4}{3.8}
    
    \adddolfinplot[ytick=\empty]{theta_nocbar_1.png}{$\theta$}{-1.76}{1.52}
    
    \adddolfinplot[
        ytick=\empty,
        clip=false,
        execute at end axis={
            \draw[black, thick] (-0.02, 0.98) rectangle (1.02, 1.02);
        }
    ]{state_nocbar_1.png}{$u$}{0}{0.78}

    \nextgroupplot[
        title={$q$},
        hide axis=false,
        colorbar=false,
        xmin=0,
        xmax=1,
        xtick={0, 1},
        minor xtick={0.25, 0.5, 0.75},
        xticklabel=\empty,
        ymin=0, ymax=0.21,
        ytick={0, 0.05, 0.10, 0.15, 0.20},
        yticklabel=\empty,
        xminorgrids=true,
        ymajorgrids=true,
        grid style={gray!20, solid},       
        minor grid style={gray!20, solid}
    ]
    \addplot [
        thick,
        black,
        mark=none
    ] table [x index=0, y index=1] {\main/figures/poisson_components/fig2a_1.txt};
    
\end{groupplot}

\node at ($(group c1r1.east)!0.5!(group c2r1.west)$) [yshift=-0.5em] {
    $\xrightarrow[\substack{\text{Evaluate} \\[0.25em] \theta_0 + Cx}]{}$
};
\node at ($(group c2r1.east)!0.5!(group c3r1.west)$) [yshift=-0.5em] {
    $\xrightarrow[\substack{\text{Solve} \\[0.25em] 0 = R(\theta, u)}]{}$
};
\node at ($(group c3r1.east)!0.5!(group c4r1.west)$) [yshift=-0.5em] {
    $\xrightarrow[\substack{\text{Evaluate} \\[0.25em] Q(\theta, u)}]{}$
};

\end{tikzpicture}

\end{document}

==> figures/poisson_fitting_convergence/poisson_fitting_convergence_2.tex <==
\providecommand{\main}{../..} 
\documentclass[tttt_main.tex]{subfiles}

\begin{document}

% Box side length chosen so the three columns exactly span \textwidth.
% The 120pt is the non-box horizontal space: left axis-label region
% + 2 * horizontal sep + right tick overhang. Raise it if the figure
% overflows the margin, lower it if a gap remains on the sides.
\ifdefined\panelside\else\newlength{\panelside}\fi
\setlength{\panelside}{\dimexpr (\textwidth - 120pt)/3 \relax}

\begin{tikzpicture}

\newcommand{\addcmsgd}[5]{
    \addplot [
        thick,
        color of colormap={#3 of tabgreens},
        mark=*,
        mark size=1pt,
        mark options={solid}, % Prevents the markers themselves from being dashed
        dash pattern=on #4pt off #5pt
    ] table [x index=0, y index=1] {\main/figures/poisson_fitting_convergence/fig2f_k#1_train#2.txt};
}

\newcommand{\addkplot}[1]{
    \addcmsgd{#1}{6400}{200}{5.66}{2.38}
    \addcmsgd{#1}{1600}{467}{5.66}{2.38}
    \addcmsgd{#1}{400}{733}{2.83}{1.68}
    \addcmsgd{#1}{100}{1000}{1.41}{1.19}
}

\begin{groupplot}[
    group style={
        group size=3 by 2,
        % x descriptions at=edge bottom,
        % y descriptions at=edge left, 
        vertical sep=30pt,
        horizontal sep=30pt,
    },
    ymax=1.1,
    xmode=log,
    ymode=log,
    scale only axis=true,        % width/height are now the plot BOX itself; labels/titles add outside
    width=\panelside,            % box width chosen so the three columns fill \textwidth
    height=\panelside,           % square boxes; set this independently if you want a different aspect
    title style={yshift=-6pt},
    tick label style={font=\scriptsize}
]

    \nextgroupplot[
        title={$k=1$},
        legend pos=south west,
        legend cell align=left,
        legend style={
            font=\scriptsize, 
            draw=none, 
            fill=none
        },
        reverse legend
    ] 
    \addkplot{1}

    \addlegendentry{$\numactions=6400$}
    \addlegendentry{$\numactions=1600$}
    \addlegendentry{$\numactions=400$}
    \addlegendentry{$\numactions=100$}
    
    \nextgroupplot[title={$k=2$}]
    \addkplot{2}
    
    \nextgroupplot[title={$k=3$}]
    \addkplot{3}
    
    \nextgroupplot[title={$k=4$}] 
    \addkplot{4}
    
    % \nextgroupplot[
    %     title={$k=5$},
    %     xshift=\dimexpr 0.225\textwidth - 6pt \relax
    % ] 
    \nextgroupplot[title={$k=5$}] 
    \addkplot{5}

\end{groupplot}

\node at ($(group c2r2.south) - (0, 24pt)$) {Manifold Dimension};
\node[rotate=90] at ($(group c1r1.west)!0.5!(group c1r2.west) - (36pt, 0)$) {Relative Forward Error};

\end{tikzpicture}

\end{document}

==> figures/poisson_t4s_hist/poisson_t4s_hist.tex <==
\providecommand{\main}{../..} 
\documentclass[tttt_main.tex]{subfiles}

\begin{document}

\begin{tikzpicture} 

\begin{groupplot}[
    group style={
        group size=1 by 6,             
        x descriptions at=edge bottom, 
        y descriptions at=edge left,   
        vertical sep=-1.8em,
        group name=hists
    },
    colormap name=tabgreens,
    xmin=5e-4,
    xmax=1e0,
    ymin=0,
    ymax=1.4,
    axis x line*=bottom,
    tick label style={font=\footnotesize},
    ytick=\empty,
    y axis line style={draw=none},
    every axis y label/.style={
        at={(axis description cs:-0.02, 0.33)},
        rotate=0, 
        anchor=west,
        font=\footnotesize
    },
    scale only axis=true,                       % width/height are now the plot BOX itself; labels add outside
    width=0.6\textwidth,                       % literal box width; ~ (\textwidth - sep - left label - tick overhang)/2
    height={(0.95 * 1.618 / 13) * \textwidth},   % now the literal box height (see note below); re-tune with vertical sep if the rows shift
    enlarge x limits=true,
    xmode=log,
    % % width=0.95\textwidth,  
    % % height={(0.95 * 1.618 / 6) * \textwidth},    
    % width=0.6\textwidth,  
    % height={(0.95 * 1.618 / 8) * \textwidth},    
    % xmode=log,
    % ymin=0,
    % enlarge x limits=true,
]

% --- k=0 ---
\nextgroupplot[
    ylabel={$k=0$},
]

\addplot [
    thick, 
    black,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/poisson_t4s_hist/fig2g_taylor_k0.txt};

\addplot [
    thick, 
    line cap=round,
    color=black,
    dash pattern=on 2 pt off 1.5 pt,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/poisson_t4s_hist/fig2g_tucker_k0.txt};

\foreach \ns/\cname in {6400/tab4, 1600/tab3, 400/tab2, 100/tab1} {
    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_t4s_hist/fig2g_t4s_k0_train\ns.txt} \noexpand\closedcycle;

        \noexpand\addplot [
            thick,
            color=\cname,
            draw opacity=0.8
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_t4s_hist/fig2g_t4s_k0_train\ns.txt};
    }
    \temp
}

% --- k=1 ---
\nextgroupplot[
    ylabel={$k=1$},
    legend style={
        at={(0.10, 1.25)}, 
        anchor=north west,
        font=\footnotesize,
        /tikz/every node/.style={anchor=west},
        rounded corners=2pt,
    },
    % legend style={
    %     at={(0.38125, 0.75)}, 
    %     anchor=south,
    %     font=\footnotesize,
    %     legend columns=2,
    %     /tikz/every even column/.append style={column sep=4pt},
    %     /tikz/every node/.style={anchor=west},
    %     rounded corners=2pt,
    % },
    legend cell align=left,
    reverse legend
]

\addplot [
    thick, 
    black,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/poisson_t4s_hist/fig2g_taylor_k1.txt};
\addlegendentry{Taylor}

\addplot [
    thick, 
    line cap=round,
    color=black,
    dash pattern=on 2 pt off 1.5 pt,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/poisson_t4s_hist/fig2g_tucker_k1.txt};
\addlegendentry{Reduced Taylor}

\foreach \ns/\cname in {6400/tab4, 1600/tab3, 400/tab2, 100/tab1} {
    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_t4s_hist/fig2g_t4s_k1_train\ns.txt} \noexpand\closedcycle;
    
        \noexpand\addplot [
            thick,
            color=\cname,
            draw opacity=0.8,
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_t4s_hist/fig2g_t4s_k1_train\ns.txt};

        \noexpand\addlegendentry{T4S ($\numactions\!=\!\noexpand\pgfmathprintnumber[fixed, precision=0, 1000 sep={}]{\ns}$)\!\!}
    }
    \temp
}

% --- k=2 ---
\nextgroupplot[ylabel={$k=2$}]

\addplot [
    thick, 
    black,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/poisson_t4s_hist/fig2g_taylor_k2.txt};

\addplot [
    thick, 
    line cap=round,
    color=black,
    dash pattern=on 2 pt off 1.5 pt,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/poisson_t4s_hist/fig2g_tucker_k2.txt};

\foreach \ns/\cname in {6400/tab4, 1600/tab3, 400/tab2, 100/tab1} {
    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_t4s_hist/fig2g_t4s_k2_train\ns.txt} \noexpand\closedcycle;
    
        \noexpand\addplot [
            thick,
            color=\cname,
            draw opacity=0.8
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_t4s_hist/fig2g_t4s_k2_train\ns.txt};
    }
    \temp
}

% --- k=3 ---
\nextgroupplot[ylabel={$k=3$}]

\addplot [
    thick, 
    black,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/poisson_t4s_hist/fig2g_taylor_k3.txt};

\addplot [
    thick, 
    line cap=round,
    color=black,
    dash pattern=on 2 pt off 1.5 pt,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/poisson_t4s_hist/fig2g_tucker_k3.txt};

\foreach \ns/\cname in {6400/tab4, 1600/tab3, 400/tab2, 100/tab1} {
    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_t4s_hist/fig2g_t4s_k3_train\ns.txt} \noexpand\closedcycle;
    
        \noexpand\addplot [
            thick,
            color=\cname,
            draw opacity=0.8
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_t4s_hist/fig2g_t4s_k3_train\ns.txt};
    }
    \temp
}

% --- k=4 ---
\nextgroupplot[ylabel={$k=4$}]

\addplot [
    thick, 
    black,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/poisson_t4s_hist/fig2g_taylor_k4.txt};

\addplot [
    thick, 
    line cap=round,
    color=black,
    dash pattern=on 2 pt off 1.5 pt,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/poisson_t4s_hist/fig2g_tucker_k4.txt};

\foreach \ns/\cname in {6400/tab4, 1600/tab3, 400/tab2, 100/tab1} {
    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_t4s_hist/fig2g_t4s_k4_train\ns.txt} \noexpand\closedcycle;
    
        \noexpand\addplot [
            thick,
            color=\cname,
            draw opacity=0.8
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_t4s_hist/fig2g_t4s_k4_train\ns.txt};
    }
    \temp
}

% --- k=5 ---
\nextgroupplot[ylabel={$k=5$}]

\addplot [
    thick, 
    black,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/poisson_t4s_hist/fig2g_taylor_k5.txt};

\addplot [
    thick, 
    line cap=round,
    color=black,
    dash pattern=on 2 pt off 1.5 pt,
    opacity=0.8
] table [x index=0, y index=1] {\main/figures/poisson_t4s_hist/fig2g_tucker_k5.txt};

\foreach \ns/\cname in {6400/tab4, 1600/tab3, 400/tab2, 100/tab1} {
    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_t4s_hist/fig2g_t4s_k5_train\ns.txt} \noexpand\closedcycle;
    
        \noexpand\addplot [
            thick,
            color=\cname,
            draw opacity=0.8
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_t4s_hist/fig2g_t4s_k5_train\ns.txt};
    }
    \temp
}

\end{groupplot}

\node[anchor=north, yshift=-14pt] at (hists c1r6.south) {Normalized Error};
\node[anchor=south, xshift=-4pt, rotate=90] at (hists c1r4.west) {Taylor Series Order, $k$};

\end{tikzpicture}

\end{document}

==> figures/poisson_taylor_samples/poisson_taylor_samples.tex <==
\providecommand{\main}{../..} 
\documentclass[tttt_main.tex]{subfiles}


\begin{document}

\begin{tikzpicture}

% #1 = stdev tag in the data filename;  #2 = title
% (the legend is built once, manually, on the middle cell -- see below)
\newcommand{\addtaylorplot}[2]{
    \nextgroupplot[title={#2}]
    
    \pgfplotsinvokeforeach{6,5,4,3,2,1}{
        \pgfmathsetmacro{\dashlen}{2*sqrt(##1)}
        \pgfmathsetmacro{\skiplen}{1.5*sqrt(##1)}
        \pgfmathsetmacro{\colorpos}{(##1-1)*190}
        \pgfmathtruncatemacro{\kindex}{##1 - 1}
        
        \edef\temp{
            \noexpand\addplot [
                forget plot,
                very thick,
                line cap=round,
                color=tab##1,
                % color of colormap={\colorpos\space of flare},
                mark=none,
                % dash pattern=off \dashlen pt off \skiplen pt,
                % dash pattern=on \dashlen pt off \skiplen pt,
                opacity=0.7
            ] table [x index=0, y index=##1] {\main/figures/poisson_taylor_samples/fig2b_stdev#1_1.txt};
        }
        \temp
    }

    % true observation: dashed black, drawn on top
    \addplot [
        forget plot,
        % very thick,
        thick,
        line cap=round,
        black,
        dashed,
        mark=none
    ] table [x index=0, y index=1] {\main/figures/poisson_taylor_samples/fig2b_obs_1.txt};
}

\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=8pt,
        y descriptions at=edge left
    },
    width=0.225\textwidth,
    height=0.225\textwidth,
    scale only axis,
    xmin=0, xmax=1,
    ymin=0, ymax=0.21,
    xtick={0, 1},
    minor xtick={0.25, 0.5, 0.75},
    ytick={0, 0.05, 0.10, 0.15, 0.20},
    xticklabel style={
        font=\footnotesize,
        /pgf/number format/fixed,
        /pgf/number format/precision=0
    },
    yticklabel style={
        font=\footnotesize,
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill, 
        /pgf/number format/precision=2     
    },
    xminorgrids=true,
    ymajorgrids=true,
    grid style={gray!20, solid},       
    minor grid style={gray!20, solid},
    title style={yshift=-6pt},  
    legend columns=-1,
    legend style={
        at={(0.4125, -0.1)},
        anchor=north,
        font=\footnotesize,
        draw=none,                  
        fill=none,
        /tikz/every even column/.append style={column sep=6pt}
    },
    % reverse legend
]

    \addtaylorplot{0.5}{$\sigma = 0.5$}
    \addtaylorplot{0.75}{$\sigma = 0.75$}

    % legend (horizontal, centred below the row) -- built here on the current (middle)
    % cell so the group's at={(0.4125,...)} centres it; images mirror the curve styles
    % above.  Order is k=0..5 then Truth: entries are built directly in this order,
    % because a global "reverse legend" would also flip Truth to the front.
    \pgfplotsinvokeforeach{1,2,3,4,5,6}{
        \pgfmathtruncatemacro{\kk}{#1 - 1}
        \addlegendimage{very thick, line cap=round, color=tab#1, mark=none, opacity=0.7}
        \edef\temp{\noexpand\addlegendentry{$k=\kk$}}\temp
    }
    \addlegendimage{thick, line cap=round, black, dashed}
    \addlegendentry{Truth}

    \addtaylorplot{1.0}{$\sigma = 1.0$}

\end{groupplot}

% \node[anchor=north] at ($(group c2r1.south) - (8pt, 8pt)$) {\ref{poissontaylorlegend}};

\end{tikzpicture}

\end{document}


==> figures/poisson_taylor_tucker_combined_hist/poisson_taylor_tucker_combined_hist.tex <==
\providecommand{\main}{../..} 
\documentclass[tttt_main.tex]{subfiles}

\begin{document}

% Per-column axis settings. The two columns keep their own x-ranges and
% vertical scaling (ymax); only the row layout is shared, which is what
% aligns the k = 0..5 rows across the two columns.
\pgfplotsset{
    taylor col/.style={xmin=1e-5, xmax=1e0, ymax=0.85},
    tucker col/.style={xmin=5e-4, xmax=1e0, ymax=1.4, colormap name=magma},
}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 6,             % 2 columns (Taylor | Tucker), 6 rows (k = 0..5)
        x descriptions at=edge bottom,  % x tick labels only on the bottom row (per column)
        y descriptions at=edge left,    % the "k = N" labels only on the left column
        vertical sep=-1.8em,            % ridgeline overlap (same for both columns -> rows align)
        horizontal sep=0.04\textwidth,  % gap between plot boxes; widen if the inner x-tick labels collide
        group name=hists
    },
    axis x line*=bottom,
    xmode=log,
    ymin=0,
    tick label style={font=\footnotesize},
    ytick=\empty,
    y axis line style={draw=none},
    every axis y label/.style={
        at={(axis description cs:-0.02, 0.33)},
        rotate=0,
        anchor=west,
        font=\footnotesize
    },
    scale only axis=true,                       % width/height are now the plot BOX itself; labels add outside
    width=0.44\textwidth,                       % literal box width; ~ (\textwidth - sep - left label - tick overhang)/2
    height={(0.95 * 1.618 / 15) * \textwidth},   % now the literal box height (see note below); re-tune with vertical sep if the rows shift
    enlarge x limits=true,
]

%% ===================== ROW 1 : k = 0 =====================

% --- Taylor, k=0 (carries the left-column legend) ---
\nextgroupplot[
    taylor col,
    ylabel={$k=0$},
    legend style={
        at={(0.400, 0.65)}, 
        anchor=north,
        font=\footnotesize,
        /tikz/every node/.style={anchor=west},
        rounded corners=2pt,
    },
    legend cell align=left,
    reverse legend,
]

\foreach \sig/\cname in {0.5/tabgreen, 0.75/taborange, 1.0/tabblue} {
    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_taylor_hist/fig2c_k0_stdev\sig.txt} \noexpand\closedcycle;

        \noexpand\addplot [
            thick,
            color=\cname,
            draw opacity=0.8
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_taylor_hist/fig2c_k0_stdev\sig.txt};

        \noexpand\addlegendentry{Taylor ($\sigma\!=\!\noexpand\pgfmathprintnumber[fixed, fixed zerofill, precision=2]{\sig}$)\!\!}
    }
    \temp
}

% --- Tucker, k=0 (carries the right-column legend) ---
\nextgroupplot[
    tucker col,
    legend style={
        at={(0.0075, 0.65)}, 
        anchor=north west,
        font=\footnotesize,
        /tikz/every node/.style={anchor=west},
        rounded corners=2pt,
    },
    legend cell align=left,
    reverse legend
]

\addplot [
    thick, 
    black,
] table [x index=0, y index=1] {\main/figures/poisson_tucker_hist/fig2ei_taylor_k0.txt};
\addlegendentry{Taylor ($\sigma\!=\!0.75$)}

\foreach \dim/\epso/\cname in {209/1/tabgreen, 82/5/taborange, 31/25/tabblue} {
    \pgfmathsetmacro{\dashlen}{2*sqrt(\epso)}
    \pgfmathsetmacro{\skiplen}{1.5*sqrt(\epso)}

    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_tucker_hist/fig2ei_tucker_k0_dim\dim.txt} \noexpand\closedcycle;

        \noexpand\addplot [
            thick,
            line cap=round,
            color=\cname,
            dash pattern=on \dashlen pt off \skiplen pt,
            draw opacity=0.8
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_tucker_hist/fig2ei_tucker_k0_dim\dim.txt};

        \noexpand\addlegendentry{Reduced ($N\!=\!\noexpand\pgfmathprintnumber[fixed, precision=0]{\dim}$)\!\!}
    }
    \temp
}

%% ===================== ROW 2 : k = 1 =====================

% --- Taylor, k=1 ---
\nextgroupplot[taylor col, ylabel={$k=1$}]

\foreach \sig/\cname in {0.5/tabgreen, 0.75/taborange, 1.0/tabblue} {
    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_taylor_hist/fig2c_k1_stdev\sig.txt} \noexpand\closedcycle;

        \noexpand\addplot [
            thick,
            color=\cname,
            draw opacity=0.8
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_taylor_hist/fig2c_k1_stdev\sig.txt};
    }
    \temp
}

% --- Tucker, k=1 ---
\nextgroupplot[tucker col]

\addplot [
    thick, 
    black,
] table [x index=0, y index=1] {\main/figures/poisson_tucker_hist/fig2ei_taylor_k1.txt};

\foreach \dim/\epso/\cname in {209/1/tabgreen, 82/5/taborange, 31/25/tabblue} {
    \pgfmathsetmacro{\dashlen}{2*sqrt(\epso)}
    \pgfmathsetmacro{\skiplen}{1.5*sqrt(\epso)}

    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_tucker_hist/fig2ei_tucker_k1_dim\dim.txt} \noexpand\closedcycle;

        \noexpand\addplot [
            thick,
            line cap=round,
            color=\cname,
            dash pattern=on \dashlen pt off \skiplen pt,
            draw opacity=0.8
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_tucker_hist/fig2ei_tucker_k1_dim\dim.txt};
    }
    \temp
}

%% ===================== ROW 3 : k = 2 =====================

% --- Taylor, k=2 ---
\nextgroupplot[taylor col, ylabel={$k=2$}]

\foreach \sig/\cname in {0.5/tabgreen, 0.75/taborange, 1.0/tabblue} {
    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_taylor_hist/fig2c_k2_stdev\sig.txt} \noexpand\closedcycle;

        \noexpand\addplot [
            thick,
            color=\cname,
            draw opacity=0.8
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_taylor_hist/fig2c_k2_stdev\sig.txt};
    }
    \temp
}

% --- Tucker, k=2 ---
\nextgroupplot[tucker col]

\addplot [
    thick, 
    black,
] table [x index=0, y index=1] {\main/figures/poisson_tucker_hist/fig2ei_taylor_k2.txt};

\foreach \dim/\epso/\cname in {209/1/tabgreen, 82/5/taborange, 31/25/tabblue} {
    \pgfmathsetmacro{\dashlen}{2*sqrt(\epso)}
    \pgfmathsetmacro{\skiplen}{1.5*sqrt(\epso)}

    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_tucker_hist/fig2ei_tucker_k2_dim\dim.txt} \noexpand\closedcycle;

        \noexpand\addplot [
            thick,
            line cap=round,
            color=\cname,
            dash pattern=on \dashlen pt off \skiplen pt,
            draw opacity=0.8
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_tucker_hist/fig2ei_tucker_k2_dim\dim.txt};
    }
    \temp
}

%% ===================== ROW 4 : k = 3 =====================

% --- Taylor, k=3 ---
\nextgroupplot[taylor col, ylabel={$k=3$}]

\foreach \sig/\cname in {0.5/tabgreen, 0.75/taborange, 1.0/tabblue} {
    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_taylor_hist/fig2c_k3_stdev\sig.txt} \noexpand\closedcycle;

        \noexpand\addplot [
            thick,
            color=\cname,
            draw opacity=0.8
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_taylor_hist/fig2c_k3_stdev\sig.txt};
    }
    \temp
}

% --- Tucker, k=3 ---
\nextgroupplot[tucker col]

\addplot [
    thick, 
    black,
] table [x index=0, y index=1] {\main/figures/poisson_tucker_hist/fig2ei_taylor_k3.txt};

\foreach \dim/\epso/\cname in {209/1/tabgreen, 82/5/taborange, 31/25/tabblue} {
    \pgfmathsetmacro{\dashlen}{2*sqrt(\epso)}
    \pgfmathsetmacro{\skiplen}{1.5*sqrt(\epso)}

    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_tucker_hist/fig2ei_tucker_k3_dim\dim.txt} \noexpand\closedcycle;

        \noexpand\addplot [
            thick,
            line cap=round,
            color=\cname,
            dash pattern=on \dashlen pt off \skiplen pt,
            draw opacity=0.8
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_tucker_hist/fig2ei_tucker_k3_dim\dim.txt};
    }
    \temp
}

%% ===================== ROW 5 : k = 4 =====================

% --- Taylor, k=4 ---
\nextgroupplot[taylor col, ylabel={$k=4$}]

\foreach \sig/\cname in {0.5/tabgreen, 0.75/taborange, 1.0/tabblue} {
    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_taylor_hist/fig2c_k4_stdev\sig.txt} \noexpand\closedcycle;

        \noexpand\addplot [
            thick,
            color=\cname,
            draw opacity=0.8
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_taylor_hist/fig2c_k4_stdev\sig.txt};
    }
    \temp
}

% --- Tucker, k=4 ---
\nextgroupplot[tucker col]

\addplot [
    thick, 
    black,
] table [x index=0, y index=1] {\main/figures/poisson_tucker_hist/fig2ei_taylor_k4.txt};

\foreach \dim/\epso/\cname in {209/1/tabgreen, 82/5/taborange, 31/25/tabblue} {
    \pgfmathsetmacro{\dashlen}{2*sqrt(\epso)}
    \pgfmathsetmacro{\skiplen}{1.5*sqrt(\epso)}

    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_tucker_hist/fig2ei_tucker_k4_dim\dim.txt} \noexpand\closedcycle;

        \noexpand\addplot [
            thick,
            line cap=round,
            color=\cname,
            dash pattern=on \dashlen pt off \skiplen pt,
            draw opacity=0.8
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_tucker_hist/fig2ei_tucker_k4_dim\dim.txt};
    }
    \temp
}

%% ===================== ROW 6 : k = 5 =====================

% --- Taylor, k=5 ---
\nextgroupplot[taylor col, ylabel={$k=5$}]

\foreach \sig/\cname in {0.5/tabgreen, 0.75/taborange, 1.0/tabblue} {
    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_taylor_hist/fig2c_k5_stdev\sig.txt} \noexpand\closedcycle;

        \noexpand\addplot [
            thick,
            color=\cname,
            draw opacity=0.8
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_taylor_hist/fig2c_k5_stdev\sig.txt};
    }
    \temp
}

% --- Tucker, k=5 ---
\nextgroupplot[tucker col]

\addplot [
    thick, 
    black,
] table [x index=0, y index=1] {\main/figures/poisson_tucker_hist/fig2ei_taylor_k5.txt};

\foreach \dim/\epso/\cname in {209/1/tabgreen, 82/5/taborange, 31/25/tabblue} {
    \pgfmathsetmacro{\dashlen}{2*sqrt(\epso)}
    \pgfmathsetmacro{\skiplen}{1.5*sqrt(\epso)}

    \edef\temp{
        \noexpand\addplot [
            draw=none, 
            fill=\cname, 
            fill opacity=0.2, 
            forget plot
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_tucker_hist/fig2ei_tucker_k5_dim\dim.txt} \noexpand\closedcycle;

        \noexpand\addplot [
            thick,
            line cap=round,
            color=\cname,
            dash pattern=on \dashlen pt off \skiplen pt,
            draw opacity=0.8
        ] table [x index=0, y index=1] {\noexpand\main/figures/poisson_tucker_hist/fig2ei_tucker_k5_dim\dim.txt};
    }
    \temp
}

\end{groupplot}

% A separate x-axis label under each column (the x-axes differ between columns).
\node[anchor=north, yshift=-14pt] at (hists c1r6.south) {Normalized Error};
\node[anchor=north, yshift=-14pt] at (hists c2r6.south) {Normalized Error};

% Shared y-axis label to the left of the whole figure.
\node[anchor=south, xshift=-4pt, rotate=90] at (hists c1r4.west) {Taylor Series Order, $k$};

\end{tikzpicture}

\end{document}

==> figures/random_data_scaling.tex <==
\providecommand{\main}{..} 
\documentclass[tttt_main.tex]{subfiles}

\begin{document}

\begin{tikzpicture}

% Arguments: #1 = n value, #2 = colormap index (0 to 1000), #3 = dash on, #4 = dash off
\newcommand{\addtrrmgn}[4]{
    \addplot [
        thick,
        color of colormap={#2 of tabblues},
        mark=triangle*,
        mark size=1pt,
        mark options={solid}, % Prevents the markers themselves from being dashed
        dash pattern=on #3pt off #4pt
    ] table [x index=0, y index=1] {\main/figures/random_data_scaling_tr-rmgn/rmgn-1_n-#1.txt};
    
    \addlegendentry{$\numactions=#1$} % {TR-RMGN(1) ($n=#1$)}
}

\newcommand{\addcmsgd}[4]{
    \addplot [
        thick,
        color of colormap={#2 of tabgreens},
        mark=*,
        mark size=1pt,
        mark options={solid}, % Prevents the markers themselves from being dashed
        dash pattern=on #3pt off #4pt
    ] table [x index=0, y index=1] {\main/figures/random_data_scaling_cm-sgd/cm-sgd-1_n-#1.txt};
    
    \addlegendentry{$\numactions=#1$} % {MC-SGD(1) ($n=#1$)}
}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        % x descriptions at=edge bottom,
        y descriptions at=edge left, 
        horizontal sep=6pt,
    },
    xmin=1e2,
    xmax=4e5,
    ymax=1.1,
    xmode=log,
    ymode=log,
    width=0.52\textwidth,        
    height=0.52\textwidth, 
    title style={yshift=-6pt}
]

    % --- TR-RMGN ---
    \nextgroupplot[
        title={TR-RMGN(1)}, 
        ylabel={Relative Forward Error},
        legend pos=south west,
        legend cell align=left,
        legend style={
            font=\footnotesize, 
            draw=none, 
            fill=none
        },
        reverse legend]
        
    \addplot [
        black, 
        thick, 
        mark=square*, 
        only marks,
        mark size=1pt,
        mark options={solid}
    ] table [x index=0, y index=1] {\main/figures/random_data_scaling_tr-rmgn/t3svd.txt};
    \addlegendentry{T3-SVD}

    \addtrrmgn{1600}{200}{5.66}{2.38}
    \addtrrmgn{800}{400}{4}{2}
    \addtrrmgn{400}{600}{2.83}{1.68}
    \addtrrmgn{200}{800}{2}{1.41}
    \addtrrmgn{100}{1000}{1.41}{1.19}
    % \addtrrmgn{50}{1000}{1}{1}

    % --- MC-SGD(1) ---
    \nextgroupplot[
        title={MC-SGD(1)}, 
        legend pos=south west,
        legend cell align=left,
        legend style={
            font=\footnotesize, 
            draw=none, 
            fill=none
        },
        reverse legend]
        
    \addplot [
        black, 
        thick, 
        mark=square*, 
        only marks,
        mark size=1pt,
        mark options={solid}
    ] table [x index=0, y index=1] {\main/figures/random_data_scaling_cm-sgd/t3svd.txt};
    \addlegendentry{T3-SVD}

    \addcmsgd{1600}{200}{5.66}{2.38}
    \addcmsgd{800}{400}{4}{2}
    \addcmsgd{400}{600}{2.83}{1.68}
    \addcmsgd{200}{800}{2}{1.41}
    \addcmsgd{100}{1000}{1.41}{1.19}
    % \addcmsgd{50}{1000}{1}{1}

\end{groupplot}

\node at ($(group c1r1.south)!0.5!(group c2r1.south) - (0, 24pt)$) {Manifold Dimension};
% \node[rotate=90] at ($(group c1r1.west) - (36pt, 0)$) {Relative Forward Error};

\end{tikzpicture}

\end{document}

==> figures/random_order_scaling/random_order_scaling.tex <==
\providecommand{\main}{../..} 
\documentclass[tttt_main.tex]{subfiles}

\begin{document}

% Box side length chosen so the three columns exactly span \textwidth.
% The 120pt is the non-box horizontal space: left axis-label region
% + 2 * horizontal sep + right tick overhang. Raise it if the figure
% overflows the margin, lower it if a gap remains on the sides.
\ifdefined\panelside\else\newlength{\panelside}\fi
\setlength{\panelside}{\dimexpr (\textwidth - 120pt)/3 \relax}

\begin{tikzpicture}

% Arguments: #1 = n value, #2 = colormap index (0 to 1000), #3 = dash on, #4 = dash off
\newcommand{\addkplot}[1]{
    % 1. T3-SVD (Black, Marks Only)
    \addplot [
        black, 
        mark=square*, 
        only marks, 
        mark size=1pt
    ] table [x index=0, y index=1] {\main/figures/random_order_scaling/t3svd_k-#1.txt};

    % 2. TR-RMGN(1) (tabblue base, 1pt dashed)
    \addplot [
        color=tabblue, 
        thick, 
        mark=triangle*, 
        mark options={solid}, 
        dash pattern=on 1pt off 1pt, 
        mark size=1pt
    ] table [x index=0, y index=1] {\main/figures/random_order_scaling/rmgn-1_k-#1.txt};

    % 3. CM-SGD(1) (tabgreen base, 1pt dashed)
    \addplot [
        color=tabgreen, 
        thick, 
        mark=*, 
        mark options={solid}, 
        dash pattern=on 1pt off 1pt, 
        mark size=1pt
    ] table [x index=0, y index=1] {\main/figures/random_order_scaling/cm-sgd-1_k-#1.txt};
}

\begin{groupplot}[
    group style={
        group size=3 by 2,
        % x descriptions at=edge bottom,
        % y descriptions at=edge left, 
        vertical sep=30pt,
        horizontal sep=30pt,
    },
    ymax=1.1,
    xmode=log,
    ymode=log,
    scale only axis=true,        % width/height are now the plot BOX itself; labels/titles add outside
    width=\panelside,            % box width chosen so the three columns fill \textwidth
    height=\panelside,           % square boxes; set this independently if you want a different aspect
    title style={yshift=-6pt},
    tick label style={font=\scriptsize}
]

    \nextgroupplot[
        title={$k=1$},
        legend pos=south west,
        legend cell align=left,
        legend style={
            % font=\footnotesize, 
            font=\scriptsize, 
            draw=none, 
            fill=none
        },
        reverse legend
    ] 
    \addkplot{1}

    \addlegendentry{T3-SVD}
    \addlegendentry{TR-RMGN(1)}
    \addlegendentry{MC-SGD(1)}
    
    \nextgroupplot[title={$k=2$}]
    \addkplot{2}
    
    \nextgroupplot[title={$k=3$}]
    \addkplot{3}
    
    \nextgroupplot[title={$k=4$}] 
    \addkplot{4}
    
    %\nextgroupplot[
    %    title={$k=5$},
    %    xshift=\dimexpr 0.225\textwidth - 6pt \relax
    %] 
    \nextgroupplot[title={$k=5$}]
    \addkplot{5}

\end{groupplot}

\node at ($(group c2r2.south) - (0, 24pt)$) {Manifold Dimension};
\node[rotate=90] at ($(group c1r1.west)!0.5!(group c1r2.west) - (36pt, 0)$) {Relative Forward Error};


\end{tikzpicture}

\end{document}

==> figures/random_rank_adaptivity.tex <==
\providecommand{\main}{..} 
\documentclass[tttt_main.tex]{subfiles}

\begin{document}

\begin{tikzpicture}

% Arguments: #1 = n value, #2 = colormap index (0 to 1000), #3 = dash on, #4 = dash off
\newcommand{\addcmsgd}[4]{
    \addplot [
        thick,
        color of colormap={#2 of tabgreens},
        mark=*,
        mark size=1pt,
        mark options={solid}, 
        dash pattern=on #3pt off #4pt
    ] table [x index=0, y index=1] {\main/figures/random_rank_adaptivity_cm-sgd/cm-sgd-#1.txt};
    
    \addlegendentry{MC-SGD(#1)}
}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        % x descriptions at=edge bottom,
        y descriptions at=edge left, 
        horizontal sep=6pt,
    },
    xmin=1e2,
    xmax=8e4,
    ymax=1,
    xmode=log,
    ymode=log,
    width=0.52\textwidth,        
    height=0.52\textwidth, 
    title style={yshift=-6pt}
]

    % --- TR-RMGN ---
    \nextgroupplot[
        title={TR-RMGN($n_\text{chunk}$)}, 
        ylabel={Relative Forward Error},
        legend pos=south west,
        legend cell align=left,
        legend style={
            font=\footnotesize, 
            draw=none, 
            fill=none
        },
        reverse legend]
        
    \addplot [
        black, 
        thick, 
        mark=square*, 
        only marks,
        mark size=1pt,
        mark options={solid}
    ] table [x index=0, y index=1] {\main/figures/random_rank_adaptivity_tr-rmgn/t3svd.txt};
    \addlegendentry{T3-SVD}

    \addplot [
        thick,
        color of colormap={200 of tabblues},
        mark=triangle*,
        only marks,
        mark size=1pt,
        mark options={solid}, 
    ] table [x index=0, y index=1] {\main/figures/random_rank_adaptivity_tr-rmgn/rmgn.txt};
    \addlegendentry{TR-RMGN}
    
    \addplot [
        thick,
        color of colormap={800 of tabblues},
        mark=triangle*,
        mark size=1pt,
        mark options={solid}, 
        dash pattern=on 1pt off 1pt
    ] table [x index=0, y index=1] {\main/figures/random_rank_adaptivity_tr-rmgn/rmgn-1.txt};
    
    \addlegendentry{TR-RMGN(1)}

    % --- MC-SGD(1) ---
    \nextgroupplot[
        title={MC-SGD($n_\text{chunk}$)}, 
        legend pos=south west,
        legend cell align=left,
        legend style={
            font=\footnotesize, 
            draw=none, 
            fill=none
        },
        reverse legend]
        
    \addplot [
        black, 
        thick, 
        mark=square*, 
        only marks,
        mark size=1pt,
        mark options={solid}
    ] table [x index=0, y index=1] {\main/figures/random_rank_adaptivity_cm-sgd/t3svd.txt};
    \addlegendentry{T3-SVD}

    \addplot [
        thick,
        color of colormap={200 of tabgreens},
        mark=*,
        only marks,
        mark size=1pt,
        mark options={solid},
    ] table [x index=0, y index=1] {\main/figures/random_rank_adaptivity_cm-sgd/cm-sgd.txt};
    \addlegendentry{MC-SGD}
    
    \addcmsgd{10}{400}{5.66}{2.38}
    \addcmsgd{5}{600}{4}{2}
    \addcmsgd{1}{800}{2.83}{1.68}

\end{groupplot}

\node at ($(group c1r1.south)!0.5!(group c2r1.south) - (0, 24pt)$) {Manifold Dimension};
% \node[rotate=90] at ($(group c1r1.west) - (36pt, 0)$) {Relative Forward Error};

\end{tikzpicture}

\end{document}

==> figures/random_size_scaling/random_size_scaling.tex <==
\providecommand{\main}{../..} 
\documentclass[tttt_main.tex]{subfiles}

\begin{document}

% Box side length chosen so the three columns exactly span \textwidth.
% The 120pt is the non-box horizontal space: left axis-label region
% + 2 * horizontal sep + right tick overhang. Raise it if the figure
% overflows the margin, lower it if a gap remains on the sides.
\ifdefined\panelside\else\newlength{\panelside}\fi
\setlength{\panelside}{\dimexpr (\textwidth - 120pt)/3 \relax}

\begin{tikzpicture}

% Arguments: #1 = n value, #2 = colormap index (0 to 1000), #3 = dash on, #4 = dash off
\newcommand{\addNplot}[1]{
    % 1. T3-SVD (Black, Marks Only)
    \addplot [
        black, 
        mark=square*, 
        only marks, 
        mark size=1pt
    ] table [x index=0, y index=1] {\main/figures/random_size_scaling/t3svd_N-#1.txt};

    % 2. TR-RMGN(1) (tabblue base, 1pt dashed)
    \addplot [
        color=tabblue, 
        thick, 
        mark=triangle*, 
        mark options={solid}, 
        dash pattern=on 1pt off 1pt, 
        mark size=1pt
    ] table [x index=0, y index=1] {\main/figures/random_size_scaling/rmgn-1_N-#1.txt};

    % 3. CM-SGD(1) (tabgreen base, 1pt dashed)
    \addplot [
        color=tabgreen, 
        thick, 
        mark=*, 
        mark options={solid}, 
        dash pattern=on 1pt off 1pt, 
        mark size=1pt
    ] table [x index=0, y index=1] {\main/figures/random_size_scaling/cm-sgd-1_N-#1.txt};
}

\begin{groupplot}[
    group style={
        % group size=2 by 3,
        group size=3 by 2,
        % x descriptions at=edge bottom,
        % y descriptions at=edge left, 
        vertical sep=30pt,
        horizontal sep=30pt,
    },
    ymax=1.1,
    xmode=log,
    ymode=log,
    scale only axis=true,        % width/height are now the plot BOX itself; labels/titles add outside
    width=\panelside,            % box width chosen so the three columns fill \textwidth
    height=\panelside,           % square boxes; set this independently if you want a different aspect
    title style={yshift=-6pt},
    tick label style={font=\scriptsize}
]

    % Plot 1 (N=10)
    \nextgroupplot[
        title={$N=10$},
        legend pos=south west,
        legend cell align=left,
        legend style={
            % font=\footnotesize, 
            font=\scriptsize, 
            draw=none, 
            fill=none
        },
        reverse legend
    ] 
    \addNplot{10}

    \addlegendentry{T3-SVD}
    \addlegendentry{TR-RMGN(1)}
    \addlegendentry{MC-SGD(1)}
    
    % Plot 2 (N=20)
    \nextgroupplot[title={$N=20$}]
    \addNplot{20}
    
    % Plot 3 (N=30)
    \nextgroupplot[title={$N=30$}]
    \addNplot{30}
    
    % Plot 4 (N=40)
    \nextgroupplot[title={$N=40$}] 
    \addNplot{40}
    
    % Plot 5 (N=50)
    \nextgroupplot[title={$N=50$}] 
    \addNplot{50}

    % Plot 6 (N=60) 
    \nextgroupplot[title={$N=60$}]
    \addNplot{60}
\end{groupplot}

% \node at ($(group c1r3.south)!0.5!(group c2r3.south) - (0, 24pt)$) {Manifold Dimension};
% \node[rotate=90] at ($(group c1r2.west) - (36pt, 0)$) {Relative Forward Error};
\node at ($(group c2r2.south) - (0, 24pt)$) {Manifold Dimension};
\node[rotate=90] at ($(group c1r1.west)!0.5!(group c1r2.west) - (36pt, 0)$) {Relative Forward Error};

\end{tikzpicture}

\end{document}

==> tikz/general_tensor_actions_diagram.tex <==
\documentclass[tttt_main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}
\begin{document}

\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75}]
    \node[draw, rounded corners, minimum size=1.0cm, inner sep=0.0, line width=0.3mm] (Ta) at (0.0,0.0) {$A$};

    \node (u1a) at (-1.25,0.0) {};

    \node[draw, rounded corners, minimum size=0.6cm, inner sep=0.0, line width=0.3mm] (u2a) at (0.0,-1.0) {$x_2$};

    \node[draw, rounded corners, minimum size=0.6cm, inner sep=0.0, line width=0.3mm] (u3a) at (1.0,0.0) {$x_3$};

    \node[draw, rounded corners, minimum size=0.6cm, inner sep=0.0, line width=0.3mm] (u4a) at (0.0,1.0) {$x_4$};

    \draw[line width=0.3mm] (Ta) -- (u1a);
    \draw[line width=0.3mm] (Ta) -- (u2a);
    \draw[line width=0.3mm] (Ta) -- (u3a);
    \draw[line width=0.3mm] (Ta) -- (u4a);

    \node (y1) at (0.0,-2.0) {$\psi_1$};

    %

    \node[draw, rounded corners, minimum size=1.0cm, inner sep=0.0, line width=0.3mm] (Tb) at (4+0.0,0.0) {$A$};

    \node[draw, rounded corners, minimum size=0.6cm, inner sep=0.0, line width=0.3mm] (u1b) at (4+-1.0,0.0) {$x_1$};

    \node (u2b) at (4+0.0,-1.25) {};

    \node[draw, rounded corners, minimum size=0.6cm, inner sep=0.0, line width=0.3mm] (u3b) at (4+1.0,0.0) {$x_3$};

    \node[draw, rounded corners, minimum size=0.6cm, inner sep=0.0, line width=0.3mm] (u4b) at (4+0.0,1.0) {$x_4$};

    \draw[line width=0.3mm] (Tb) -- (u1b);
    \draw[line width=0.3mm] (Tb) -- (u2b);
    \draw[line width=0.3mm] (Tb) -- (u3b);
    \draw[line width=0.3mm] (Tb) -- (u4b);

    \node (y2) at (4.0,-2.0) {$\psi_2$};

    %

    \node[draw, rounded corners, minimum size=1.0cm, inner sep=0.0, line width=0.3mm] (Tc) at (8+0.0,0.0) {$A$};

    \node[draw, rounded corners, minimum size=0.6cm, inner sep=0.0, line width=0.3mm] (u1c) at (8+-1.0,0.0) {$x_1$};

    \node[draw, rounded corners, minimum size=0.6cm, inner sep=0.0, line width=0.3mm] (u2c) at (8+0.0,-1.0) {$x_2$};

    \node (u3c) at (8+1.25,0.0) {};

    \node[draw, rounded corners, minimum size=0.6cm, inner sep=0.0, line width=0.3mm] (u4c) at (8+0.0,1.0) {$x_4$};

    \draw[line width=0.3mm] (Tc) -- (u1c);
    \draw[line width=0.3mm] (Tc) -- (u2c);
    \draw[line width=0.3mm] (Tc) -- (u3c);
    \draw[line width=0.3mm] (Tc) -- (u4c);

    \node (y3) at (8.0,-2.0) {$\psi_3$};

    %

    \node[draw, rounded corners, minimum size=1.0cm, inner sep=0.0, line width=0.3mm] (Td) at (12+0.0,0.0) {$A$};

    \node[draw, rounded corners, minimum size=0.6cm, inner sep=0.0, line width=0.3mm] (u1d) at (12+-1.0,0.0) {$x_1$};

    \node[draw, rounded corners, minimum size=0.6cm, inner sep=0.0, line width=0.3mm] (u2d) at (12+0.0,-1.0) {$x_2$};

    \node[draw, rounded corners, minimum size=0.6cm, inner sep=0.0, line width=0.3mm] (u3d) at (12+1.0,0.0) {$x_3$};

    \node (u4d) at (12+0.0,1.25) {};

    \draw[line width=0.3mm] (Td) -- (u1d);
    \draw[line width=0.3mm] (Td) -- (u2d);
    \draw[line width=0.3mm] (Td) -- (u3d);
    \draw[line width=0.3mm] (Td) -- (u4d);

    \node (y4) at (12.0,-2.0) {$\psi_4$};

\end{tikzpicture}

\end{document}

==> tikz/manifold_sqp_diagram.tex <==
\documentclass[tttt_main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}

\begin{document}

    \begin{tikzpicture}[scale=4, every node/.style={scale=1.0}]
        \draw[fill, top color=gray, bottom color=white, shading=axis, shading angle=40.0] 
        (0.0, 1.6) [bend right=15] to (-1.0, 1.1) [bend left=35] to (0.3, 0.3) [bend left=25] to (1.2,0.9) [bend right=25] to cycle;

        \draw[fill, fill opacity=0.1, color=gray, draw=none] (0.1, 2.0) -- (-1.6, 1.3) --  (-0.2, 0.5) -- (1.3,1.6) -- cycle;
        \draw[fill=none] (0.1, 2.0) -- (-1.6, 1.3) --  (-0.2, 0.5) -- (1.3,1.6) -- cycle;

        \begin{scope}
            \clip (0.1, 2.0) -- (-1.6, 1.3) --  (-0.2, 0.5) -- (1.3,1.6) -- cycle;
            \draw[rotate around={-10:((0.85,1.40)}, fill=gray!255, opacity=0.15, draw=none] (0.85,1.40) ellipse[x radius=0.8, y radius=0.5];
            \draw[rotate around={-10:((0.85,1.40)}, fill=gray!255, opacity=0.15, draw=none] (0.85,1.40) ellipse[x radius=0.5, y radius=0.3125];
            \draw[rotate around={-10:((0.85,1.40)}, fill=gray!255, opacity=0.15, draw=none] (0.85,1.40) ellipse[x radius=0.2, y radius=0.125];
        \end{scope}
        \node[fill=black, draw=none, circle, inner sep=2pt] (qstar) at (0.85,1.40) {};
        \node[fill=black, draw=none, circle, inner sep=2pt] (pcur) at (-0.1,1.30) {};
        \node[fill=black, draw=none, circle, inner sep=2pt] (pnext) at (0.8,1.05) {};

        \draw[-{Stealth[length=2.5mm]}, shorten >=2pt,shorten <=2pt, line width=2pt] (pcur) [bend left=45] to (qstar);
        \draw[-{Stealth[length=2.5mm]}, shorten >=2pt,shorten <=2pt, line width=2pt] (qstar) [bend left=15] to (pnext);
        
        \node at (0.32, 0.65) {\Large $\mathcal{M}_{\mathbf{n},\mathbf{r}}$};
        \node at (0.93,1.43) {$\mathbf{q}$};
        \node at (0.875,0.965) {$\widetilde{\mathbf{p}}$};
        \node at (-0.08,1.22) {$\mathbf{p}$};
        
    \end{tikzpicture}
    
\end{document}
    

==> tikz/t3_ith_rep_lru.tex <==
\documentclass[tttt_main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}
\begin{document}

\begin{equation}
\label{eq:p_rep_Btilde}
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.9},baseline=(current  bounding  box.center)]

    \node at (0,0.0) {$\vb{p}$};

    \node at (1,0.0) {$=$};

    \node[draw, rounded corners, minimum size=0.5cm, inner sep=0.0] (oneL) at (2,0.5) {$1$};
    \node[draw, rounded corners, minimum size=0.5cm, inner sep=0.0] (oneR) at (10,0.5) {$1$};
    
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (G1) at (3,0.5) {$\vb{P}_{1}$};
    \node (dots1) at (4,0.5) {$\dots$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Gprev) at (5,0.5) {$\vb{P}_{i-1}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Gcur) at (6,0.5) {$\vb{O}_{i}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Gnext) at (7,0.5) {$\vb{Q}_{i+1}$};
    \node (dots2) at (8,0.5) {$\dots$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Gd) at (9,0.5) {$\vb{Q}_{d}$};


    \draw (oneL) -- (G1) -- (dots1) -- (Gprev) -- (Gcur) -- (Gnext) -- (dots2) -- (Gd) -- (oneR);
    
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (B1) at (3,-0.5) {$\vb{U}_1$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Bprev) at (5,-0.5) {$\vb{U}_{i-1}$};
    \node[fill=lightgray, draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Bcur) at (6,-0.5) {$\widetilde{\vb{U}}_{i}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Bnext) at (7,-0.5) {$\vb{U}_{i+1}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Bd) at (9,-0.5) {$\vb{U}_{d}$};
			
    \draw (G1) -- (B1);
    \draw (Gprev) -- (Bprev);
    \draw (Gcur) -- (Bcur);
    \draw (Gnext) -- (Bnext);
    \draw (Gd) -- (Bd);

    \node (B1x) at (3,-1.25) {};
    \node (Bprevx) at (5,-1.25) {};
    \node (Bcurx) at (6,-1.25) {};
    \node (Bnextx) at (7,-1.25) {};
    \node (Bdx) at (9,-1.25) {};

    \draw (B1) -- (B1x);
    \draw (Bprev) -- (Bprevx);
    \draw (Bcur) -- (Bcurx);
    \draw (Bnext) -- (Bnextx);
    \draw (Bd) -- (Bdx);
\end{tikzpicture}
\end{equation}

\end{document}

==> tikz/t3_ith_rep_lru2.tex <==
\documentclass[tttt_main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}
\begin{document}

\begin{equation}
\label{eq:p_rep_Gtilde}
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.9},baseline=(current  bounding  box.center)]

    \node at (0,0.0) {$\vb{p}$};

    \node at (1,0.0) {$=$};

    \node[draw, rounded corners, minimum size=0.5cm, inner sep=0.0] (oneL) at (2,0.5) {$1$};
    \node[draw, rounded corners, minimum size=0.5cm, inner sep=0.0] (oneR) at (10,0.5) {$1$};
    
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (G1) at (3,0.5) {$\vb{P}_{1}$};
    \node (dots1) at (4,0.5) {$\dots$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Gprev) at (5,0.5) {$\vb{P}_{i-1}$};
    \node[fill=lightgray, draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Gcur) at (6,0.5) {$\widetilde{\vb{G}}_{i}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Gnext) at (7,0.5) {$\vb{Q}_{i+1}$};
    \node (dots2) at (8,0.5) {$\dots$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Gd) at (9,0.5) {$\vb{Q}_{d}$};


    \draw (oneL) -- (G1) -- (dots1) -- (Gprev) -- (Gcur) -- (Gnext) -- (dots2) -- (Gd) -- (oneR);
    
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (B1) at (3,-0.5) {$\vb{U}_1$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Bprev) at (5,-0.5) {$\vb{U}_{i-1}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Bcur) at (6,-0.5) {$\vb{U}_{i}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Bnext) at (7,-0.5) {$\vb{U}_{i+1}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Bd) at (9,-0.5) {$\vb{U}_{d}$};
			
    \draw (G1) -- (B1);
    \draw (Gprev) -- (Bprev);
    \draw (Gcur) -- (Bcur);
    \draw (Gnext) -- (Bnext);
    \draw (Gd) -- (Bd);

    \node (B1x) at (3,-1.25) {};
    \node (Bprevx) at (5,-1.25) {};
    \node (Bcurx) at (6,-1.25) {};
    \node (Bnextx) at (7,-1.25) {};
    \node (Bdx) at (9,-1.25) {};

    \draw (B1) -- (B1x);
    \draw (Bprev) -- (Bprevx);
    \draw (Bcur) -- (Bcurx);
    \draw (Bnext) -- (Bnextx);
    \draw (Bd) -- (Bdx);
\end{tikzpicture}
\end{equation}

\end{document}

==> tikz/t3_pushthroughs.tex <==
\documentclass[tttt_main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}
\begin{document}

\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75}]

\pgfmathsetmacro{\dx}{2.5}
\pgfmathsetmacro{\dya}{2.5}
\pgfmathsetmacro{\dyb}{2.5}
\pgfmathsetmacro{\munuoffsety}{-0.15}
\pgfmathsetmacro{\munugapy}{0.3}
\pgfmathsetmacro{\munuspacerx}{0.6}

    \node[draw, rounded corners, minimum size=0.5cm, inner sep=0.0, line width=0.3mm] (oneL) at (-1*\dx,0) {$1$};
    \node[draw, rounded corners, minimum size=0.5cm, inner sep=0.0, line width=0.3mm] (oneR) at (4*\dx,0) {$1$};

    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.0, line width=0.3mm] (G1) at (0*\dx,0) {$\vb{G}_1$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.0, line width=0.3mm] (G2) at (1*\dx,0) {$\vb{G}_2$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.0, line width=0.3mm] (G3) at (2*\dx,0) {$\vb{G}_3$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.0, line width=0.3mm] (G4) at (3*\dx,0) {$\vb{G}_4$};

    \draw[line width=0.3mm] (oneL) -- (G1) -- (G2) -- (G3) -- (G4) -- (oneR);

    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.0, line width=0.3mm] (B1) at (0*\dx,-\dya) {$\vb{U}_1$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.0, line width=0.3mm] (B2) at (1*\dx,-\dya) {$\vb{U}_2$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.0, line width=0.3mm] (B3) at (2*\dx,-\dya) {$\vb{U}_3$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.0, line width=0.3mm] (B4) at (3*\dx,-\dya) {$\vb{U}_4$};
    
    \node[draw, rounded corners, minimum size=0.6cm, inner sep=0.0, line width=0.3mm] (u1) at (0*\dx,-\dya-\dyb) {$\vb{w}_1$};
    \node[draw, rounded corners, minimum size=0.6cm, inner sep=0.0, line width=0.3mm] (u2) at (1*\dx,-\dya-\dyb) {$\vb{w}_2$};
    \node[draw, rounded corners, minimum size=0.6cm, inner sep=0.0, line width=0.3mm] (u3) at (2*\dx,-\dya-\dyb) {$\vb{w}_3$};
    \node[draw, rounded corners, minimum size=0.6cm, inner sep=0.0, line width=0.3mm] (u4) at (3*\dx,-\dya-\dyb) {$\vb{w}_4$};
			
    \draw[line width=0.3mm] (G1) -- (B1) -- (u1);
    \draw[line width=0.3mm] (G2) -- (B2) -- (u2);
    \draw[line width=0.3mm] (G3) -- (B3) -- (u3);
    \draw[line width=0.3mm] (G4) -- (B4) -- (u4);

    %

    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (-1*\dx+\munuspacerx,\munuoffsety+\munugapy) to node[midway, above]{${\pushleft}_0$} (0*\dx-\munuspacerx,\munuoffsety+\munugapy);
    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (0*\dx-\munuspacerx,\munuoffsety) to node[midway, below]{${\pushright}_0$} (-1*\dx+\munuspacerx,\munuoffsety);
    
    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (0*\dx+\munuspacerx,\munuoffsety+\munugapy) to node[midway, above]{${\pushleft}_1$} (1*\dx-\munuspacerx,\munuoffsety+\munugapy);
    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (1*\dx-\munuspacerx,\munuoffsety) to node[midway, below]{${\pushright}_1$} (0*\dx+\munuspacerx,\munuoffsety);

    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (1*\dx+\munuspacerx,\munuoffsety+\munugapy) to node[midway, above]{${\pushleft}_2$} (2*\dx-\munuspacerx,\munuoffsety+\munugapy);
    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (2*\dx-\munuspacerx,\munuoffsety) to node[midway, below]{${\pushright}_2$} (1*\dx+\munuspacerx,\munuoffsety);

    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (2*\dx+\munuspacerx,\munuoffsety+\munugapy) to node[midway, above]{${\pushleft}_3$} (3*\dx-\munuspacerx,\munuoffsety+\munugapy);
    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (3*\dx-\munuspacerx,\munuoffsety) to node[midway, below]{${\pushright}_3$} (2*\dx+\munuspacerx,\munuoffsety);

    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (3*\dx+\munuspacerx,\munuoffsety+\munugapy) to node[midway, above]{${\pushleft}_4$} (4*\dx-\munuspacerx,\munuoffsety+\munugapy);
    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (4*\dx-\munuspacerx,\munuoffsety) to node[midway, below]{${\pushright}_4$} (3*\dx+\munuspacerx,\munuoffsety);

%

    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (0*\dx+\munuoffsety+\munugapy,0-\munuspacerx) to node[midway, right]{${\vb{\eta}}_1$} (0*\dx+\munuoffsety+\munugapy,-\dya+\munuspacerx);
    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (0*\dx+\munuoffsety,-\dya+\munuspacerx) to node[midway, left]{${\vb{\xi}}_1$} (0*\dx+\munuoffsety,0-\munuspacerx);

    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (1*\dx+\munuoffsety+\munugapy,0-\munuspacerx) to node[midway, right]{${\vb{\eta}}_2$} (1*\dx+\munuoffsety+\munugapy,-\dya+\munuspacerx);
    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (1*\dx+\munuoffsety,-\dya+\munuspacerx) to node[midway, left]{${\vb{\xi}}_2$} (1*\dx+\munuoffsety,0-\munuspacerx);

    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (2*\dx+\munuoffsety+\munugapy,0-\munuspacerx) to node[midway, right]{${\vb{\eta}}_3$} (2*\dx+\munuoffsety+\munugapy,-\dya+\munuspacerx);
    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (2*\dx+\munuoffsety,-\dya+\munuspacerx) to node[midway, left]{${\vb{\xi}}_3$} (2*\dx+\munuoffsety,0-\munuspacerx);

    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (3*\dx+\munuoffsety+\munugapy,0-\munuspacerx) to node[midway, right]{${\vb{\eta}}_4$} (3*\dx+\munuoffsety+\munugapy,-\dya+\munuspacerx);
    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (3*\dx+\munuoffsety,-\dya+\munuspacerx) to node[midway, left]{${\vb{\xi}}_4$} (3*\dx+\munuoffsety,0-\munuspacerx);

%

    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (0*\dx+\munuoffsety+\munugapy,-\dya-\munuspacerx) to node[midway, right]{$\vb{z}_1$} (0*\dx+\munuoffsety+\munugapy,-\dya-\dyb+\munuspacerx);
    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (0*\dx+\munuoffsety,-\dya-\dyb+\munuspacerx) to node[midway, left]{$\vb{w}_1$} (0*\dx+\munuoffsety,-\dya-\munuspacerx);

    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (1*\dx+\munuoffsety+\munugapy,-\dya-\munuspacerx) to node[midway, right]{$\vb{z}_2$} (1*\dx+\munuoffsety+\munugapy,-\dya-\dyb+\munuspacerx);
    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (1*\dx+\munuoffsety,-\dya-\dyb+\munuspacerx) to node[midway, left]{$\vb{w}_2$} (1*\dx+\munuoffsety,-\dya-\munuspacerx);

    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (2*\dx+\munuoffsety+\munugapy,-\dya-\munuspacerx) to node[midway, right]{$\vb{z}_3$} (2*\dx+\munuoffsety+\munugapy,-\dya-\dyb+\munuspacerx);
    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (2*\dx+\munuoffsety,-\dya-\dyb+\munuspacerx) to node[midway, left]{$\vb{w}_3$} (2*\dx+\munuoffsety,-\dya-\munuspacerx);

    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (3*\dx+\munuoffsety+\munugapy,-\dya-\munuspacerx) to node[midway, right]{$\vb{z}_4$} (3*\dx+\munuoffsety+\munugapy,-\dya-\dyb+\munuspacerx);
    \draw[line width=0.3mm, arrows={-Stealth[harpoon]}] (3*\dx+\munuoffsety,-\dya-\dyb+\munuspacerx) to node[midway, left]{$\vb{w}_4$} (3*\dx+\munuoffsety,-\dya-\munuspacerx);

\end{tikzpicture}

\end{document}

==> tikz/t3_tangent_2r.tex <==
\documentclass[tttt_main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}
\begin{document}


\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.7}]

\node at (-1.5,0.0,0) {$\vb{W}_i ~~= $};

%

\coordinate (Az) at (0,2,-1);
\coordinate (Bz) at (0,2,1);
\coordinate (Cz) at (0,-2,1);
\coordinate (Dz) at (2,-2,-1);
\coordinate (Ez) at (2,2,-1);
\coordinate (Fz) at (2,2,1);
\coordinate (Gz) at (2,-2,1);
\coordinate (Hz) at (0,-2,-1);

\draw[black] (Az) -- (Ez) -- (Dz) -- (Hz) -- cycle; % Back Face
\draw[black] (Dz) -- (Ez) -- (Fz) -- (Gz) -- cycle; % Right Face
\draw[black] (Cz) -- (Bz) -- (Fz) -- (Gz) -- cycle; % Front Face
\draw[black] (Az) -- (Bz) -- (Fz) -- (Ez) -- cycle; % Top Face
\draw[black] (Cz) -- (Gz) -- (Dz) -- (Hz) -- cycle; % Bot Face

%

\coordinate (A4) at (0,-2,0);
\coordinate (B4) at (0,-2,1);
\coordinate (C4) at (0,0,1);
\coordinate (D4) at (1,0,0);
\coordinate (E4) at (1,-2,0);
\coordinate (F4) at (1,-2,1);
\coordinate (G4) at (1,0,1);

\draw[black,fill=gray!80,opacity=1.0] (D4) -- (E4) -- (F4) -- (G4) -- cycle; % Right Face
\draw[black,fill=gray!40,opacity=1.0] (C4) -- (B4) -- (F4) -- (G4) -- cycle; % Front Face
% \draw[black,fill=gray!20,opacity=1.0] (A4) -- (B4) -- (F4) -- (E4) -- cycle; % Top Face

% \draw[draw=none] (G4) -- (C4) node[pos=0.5,below] () {$r_1$};
% \draw[draw=none] (C4) -- (B4) node[pos=0.5,left] () {$n_i$};
% \draw[draw=none] (G4) -- (D4) node[pos=0.5,below,sloped] () {$r_2$};

%

\coordinate (A2) at (0,2,-1);
\coordinate (B2) at (0,2,0);
\coordinate (C2) at (0,0,0);
\coordinate (D2) at (1,0,-1);
\coordinate (E2) at (1,2,-1);
\coordinate (F2) at (1,2,0);
\coordinate (G2) at (1,0,0);

\draw[black,fill=gray!80,opacity=1.0] (D2) -- (E2) -- (F2) -- (G2) -- cycle; % Right Face
\draw[black,fill=gray!40,opacity=1.0] (C2) -- (B2) -- (F2) -- (G2) -- cycle; % Front Face
\draw[black,fill=gray!20,opacity=1.0] (A2) -- (B2) -- (F2) -- (E2) -- cycle; % Top Face

% \draw[draw=none] (G2) -- (C2) node[pos=0.5,below] () {$r_1$};
% \draw[draw=none] (C2) -- (B2) node[pos=0.5,left] () {$n_i$};
% \draw[draw=none] (G2) -- (D2) node[pos=0.5,below,sloped] () {$r_2$};

%

\coordinate (A1) at (0,2,0);
\coordinate (B1) at (0,2,1);
\coordinate (C1) at (0,0,1);
\coordinate (D1) at (1,0,0);
\coordinate (E1) at (1,2,0);
\coordinate (F1) at (1,2,1);
\coordinate (G1) at (1,0,1);

\draw[black,fill=gray!80,opacity=1.0] (D1) -- (E1) -- (F1) -- (G1) -- cycle; % Right Face
\draw[black,fill=gray!40,opacity=1.0] (C1) -- (B1) -- (F1) -- (G1) -- cycle; % Front Face
\draw[black,fill=gray!20,opacity=1.0] (A1) -- (B1) -- (F1) -- (E1) -- cycle; % Top Face

% \draw[draw=none] (G1) -- (C1) node[pos=0.5,below] () {$r_1$};
% \draw[draw=none] (C1) -- (B1) node[pos=0.5,left] () {$n_i$};
% \draw[draw=none] (G1) -- (D1) node[pos=0.5,below,sloped] () {$r_2$};

%

\coordinate (A3) at (1,2,0);
\coordinate (B3) at (1,2,1);
\coordinate (C3) at (1,0,1);
\coordinate (D3) at (2,0,0);
\coordinate (E3) at (2,2,0);
\coordinate (F3) at (2,2,1);
\coordinate (G3) at (2,0,1);

\draw[black,fill=gray!80,opacity=1.0] (D3) -- (E3) -- (F3) -- (G3) -- cycle; % Right Face
\draw[black,fill=gray!40,opacity=1.0] (C3) -- (B3) -- (F3) -- (G3) -- cycle; % Front Face
\draw[black,fill=gray!20,opacity=1.0] (A3) -- (B3) -- (F3) -- (E3) -- cycle; % Top Face

% \draw[draw=none] (G3) -- (C3) node[pos=0.5,below] () {$r_1$};
% \draw[draw=none] (C3) -- (B3) node[pos=0.5,left] () {$n_2$};
% \draw[draw=none] (G3) -- (D3) node[pos=0.5,below,sloped] () {$r_2$};


%

\node at (0.125,0.5,0) {$\delta \mathbf{G}_i$};
\node at (1.125,0.5,0) {$\mathbf{Q}_i$};
\node at (0.125,-1.5,0) {$\mathbf{O}_i$};
\node (P) at (-0.75,2.15,0) {$\mathbf{P}_i$};

\node (Px) at (0.85, 2.05, 0.0) {};
\draw[black,->,thick] (P) edge [bend left] (Px);

%%%%


\coordinate (Aq) at (0+7,2+0.5,0);
\coordinate (Bq) at (2+7,2+0.5,0);
\coordinate (Cq) at (0+7,-3+0.5,0);
\coordinate (Dq) at (2+7,-3+0.5,0);

\draw[black,fill=gray!40,opacity=1.0] (Aq) -- (Cq) -- (Dq) -- (Bq) -- cycle;

\coordinate (Bw) at (2+7+2,2+0.5,0);
\coordinate (Dw) at (2+7+2,-3+0.5,0);

\draw[black,fill=gray!40,opacity=1.0] (Bq) -- (Bw) -- (Dw) -- (Dq) -- cycle;

%

\node at (-1.25+7,-0.5+0.5,0) {$\vb{B}_i ~~= $};

\node at (9-1,-0.5+0.5,0) {$\mathbf{U}_i$};
\node at (9+1,-0.5+0.5,0) {$\delta \mathbf{U}_i$};


\end{tikzpicture}

\end{document}

==> tikz/t3_tangent_lru.tex <==
\documentclass[tttt_main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}
\begin{document}

\begin{equation}
\label{eq:t3_tangent_sum_lru}
\begin{tikzpicture}[scale=1.0, every node/.style={scale=0.9},baseline=(current  bounding  box.center)]

    \node at (-1,0.0) {$\vb{v}$};

    \node at (0,0.0) {$=$};

    \node at (1,0.0) {\Large $\displaystyle \sum_{i=1}^d$};

    \node[draw, rounded corners, minimum size=0.5cm, inner sep=0.0] (oneL) at (2,0.5) {$1$};
    \node[draw, rounded corners, minimum size=0.5cm, inner sep=0.0] (oneR) at (10,0.5) {$1$};
    
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (G1) at (3,0.5) {$\vb{P}_{1}$};
    \node (dots1) at (4,0.5) {$\dots$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Gprev) at (5,0.5) {$\vb{P}_{i-1}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Gcur) at (6,0.5) {$\vb{O}_{i}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Gnext) at (7,0.5) {$\vb{Q}_{i+1}$};
    \node (dots2) at (8,0.5) {$\dots$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Gd) at (9,0.5) {$\vb{Q}_{d}$};


    \draw (oneL) -- (G1) -- (dots1) -- (Gprev) -- (Gcur) -- (Gnext) -- (dots2) -- (Gd) -- (oneR);
    
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (B1) at (3,-0.5) {$\vb{U}_1$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Bprev) at (5,-0.5) {$\vb{U}_{i-1}$};
    \node[fill=lightgray, draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Bcur) at (6,-0.5) {$\delta \vb{U}_{i}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Bnext) at (7,-0.5) {$\vb{U}_{i+1}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Bd) at (9,-0.5) {$\vb{U}_{d}$};
			
    \draw (G1) -- (B1);
    \draw (Gprev) -- (Bprev);
    \draw (Gcur) -- (Bcur);
    \draw (Gnext) -- (Bnext);
    \draw (Gd) -- (Bd);

    \node (B1x) at (3,-1.25) {};
    \node (Bprevx) at (5,-1.25) {};
    \node (Bcurx) at (6,-1.25) {};
    \node (Bnextx) at (7,-1.25) {};
    \node (Bdx) at (9,-1.25) {};

    \draw (B1) -- (B1x);
    \draw (Bprev) -- (Bprevx);
    \draw (Bcur) -- (Bcurx);
    \draw (Bnext) -- (Bnextx);
    \draw (Bd) -- (Bdx);

    %

    % \node at (0,0.0-2.5) {$+$};

    % \node at (1,0.0-2.5) {\Large $\displaystyle \sum_{i=1}^d$};
    \node at (1,0.0-2.5) {\Large $+$};

    \node[draw, rounded corners, minimum size=0.5cm, inner sep=0.0] (oneL) at (2,0.5-2.5) {$1$};
    \node[draw, rounded corners, minimum size=0.5cm, inner sep=0.0] (oneR) at (10,0.5-2.5) {$1$};
    
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (G1) at (3,0.5-2.5) {$\vb{P}_{1}$};
    \node (dots1) at (4,0.5-2.5) {$\dots$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Gprev) at (5,0.5-2.5) {$\vb{P}_{i-1}$};
    \node[fill=lightgray, draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Gcur) at (6,0.5-2.5) {$\delta \vb{G}_{i}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Gnext) at (7,0.5-2.5) {$\vb{Q}_{i+1}$};
    \node (dots2) at (8,0.5-2.5) {$\dots$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Gd) at (9,0.5-2.5) {$\vb{Q}_{d}$};


    \draw (oneL) -- (G1) -- (dots1) -- (Gprev) -- (Gcur) -- (Gnext) -- (dots2) -- (Gd) -- (oneR);
    
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (B1) at (3,-0.5-2.5) {$\vb{U}_1$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Bprev) at (5,-0.5-2.5) {$\vb{U}_{i-1}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Bcur) at (6,-0.5-2.5) {$\vb{U}_{i}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Bnext) at (7,-0.5-2.5) {$\vb{U}_{i+1}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.5] (Bd) at (9,-0.5-2.5) {$\vb{U}_{d}$};
			
    \draw (G1) -- (B1);
    \draw (Gprev) -- (Bprev);
    \draw (Gcur) -- (Bcur);
    \draw (Gnext) -- (Bnext);
    \draw (Gd) -- (Bd);

    \node (B1x) at (3,-1.25-2.5) {};
    \node (Bprevx) at (5,-1.25-2.5) {};
    \node (Bcurx) at (6,-1.25-2.5) {};
    \node (Bnextx) at (7,-1.25-2.5) {};
    \node (Bdx) at (9,-1.25-2.5) {};

    \draw (B1) -- (B1x);
    \draw (Bprev) -- (Bprevx);
    \draw (Bcur) -- (Bcurx);
    \draw (Bnext) -- (Bnextx);
    \draw (Bd) -- (Bdx);
    
\end{tikzpicture}
\end{equation}

\end{document}

==> tikz/third_order_derivative_directional_symmetry_lattice.tex <==
\documentclass[tttt_main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}
\begin{document}

\def\symspace{4.75}
\def\symwidth{1.125}
\def\symheight{1.0625}

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize]
    \tikzset{incarr/.style={-{Stealth[length=4]}}}
    
    % Symmetric Action
    \node (a) at (\symspace-1.5,0) {};
    
    \node (111a) at ([shift=({0,3*\symheight})]a) {$\lbrace 1, 1, 1 \rbrace$};
    \node (11a) at ([shift=({0,2*\symheight})]a) {$\lbrace 1, 1 \rbrace$};
    \node (1a) at ([shift=({0,\symheight})]a) {$\lbrace 1 \rbrace$};
    \node (0a) at ([shift=({0,0})]a) {$\emptyset$};

    \node (Oa) at ([shift=({0,-0.75*\symheight})]a) {$\mathcal{O}(k)$};
    
    \node at ([shift=({0,3.75*\symheight})]a) {$D^3 u \, \widehat{\param}_1^{\,3}$};

    \draw[incarr] (0a) -- (1a);
    \draw[incarr] (1a) -- (11a);
    \draw[incarr] (11a) -- (111a);
    
    % Partially Symmetric Action
    \node (b) at (0,0) {};
    
    \node (112b) at ([shift=({-0.5*\symwidth,3*\symheight})]b) {$\lbrace 1, 1, 2 \rbrace$};
    
    \node (12b) at ([shift=({0.5*\symwidth,2*\symheight})]b) {$\lbrace 1, 2 \rbrace$};
    \node (11b) at ([shift=({-1.5*\symwidth,2*\symheight})]b) {$\lbrace 1, 1 \rbrace$};

    \node (2b) at ([shift=({1.5*\symwidth,\symheight})]b) {$\lbrace 2 \rbrace$};
    \node (1b) at ([shift=({-0.5*\symwidth,\symheight})]b) {$\lbrace 1 \rbrace$};
    
    \node (0b) at ([shift=({0.5*\symwidth,0})]b) {$\emptyset$};

    \node at ([shift=({-0.5*\symwidth,3.75*\symheight})]b) {$D^3 u \, \widehat{\param}_1^{\,2} \, \widehat{\param}_2$};

    \draw[incarr] (0b) -- (1b);
    \draw[incarr] (0b) -- (2b);
    \draw[incarr] (1b) -- (11b);
    \draw[incarr] (1b) -- (12b);
    \draw[incarr] (2b) -- (12b);
    \draw[incarr] (11b) -- (112b);
    \draw[incarr] (12b) -- (112b);

    % Asymmetric Action
    \node (c) at (-\symspace, 0) {};
    
    \node (123c) at ([shift=({0,3*\symheight})]c) {$\lbrace 1, 2, 3 \rbrace$};
    
    \node (12c) at ([shift=({-1.5*\symwidth,2*\symheight})]c) {$\lbrace 1, 2 \rbrace$};
    \node (13c) at ([shift=({0,2*\symheight})]c) {$\lbrace 1, 3 \rbrace$};
    \node (23c) at ([shift=({1.5*\symwidth,2*\symheight})]c) {$\lbrace 2, 3 \rbrace$};
    
    \node (1c) at ([shift=({-1.5*\symwidth,\symheight})]c) {$\lbrace 1 \rbrace$};
    \node (2c) at ([shift=({0,\symheight})]c) {$\lbrace 2 \rbrace$};
    \node (3c) at ([shift=({1.5*\symwidth,\symheight})]c) {$\lbrace 3 \rbrace$};
    
    \node (0c) at ([shift=({0,0})]c) {$\emptyset$};

    \node (Oc) at ([shift=({0,-0.75*\symheight})]c) {$\mathcal{O}(2^k)$};

    \node at ([shift=({0,3.75*\symheight})]c) {$D^3 u \, \widehat{\param}_1 \, \widehat{\param}_2 \, \widehat{\param}_3$};

    \draw[incarr] (0c) -> (1c);
    \draw[incarr] (0c) -> (2c);
    \draw[incarr] (0c) -> (3c);
    \draw[incarr] (1c) -> (12c);
    \draw[incarr] (1c) -> (13c);		
    \draw[incarr] (2c) -> (12c);
    \draw[incarr] (2c) -> (23c);
    \draw[incarr] (3c) -> (13c);
    \draw[incarr] (3c) -> (23c);
    \draw[incarr] (12c) -> (123c);
    \draw[incarr] (13c) -> (123c);
    \draw[incarr] (23c) -> (123c);

    % Labels
    \node (0) at (-\symspace-2.75,0) {};
    \node[left] (00) at ([shift=({0,0})]0) {$l\!=\!0$};
    \node[left] (1) at ([shift=({0,\symheight})]0) {$l\!=\!1$};
    \node[left] (2) at ([shift=({0,2*\symheight})]0) {$l\!=\!2$};
    \node[left] (3) at ([shift=({0,3*\symheight})]0) {$l\!=\!3$};
    
    \draw[-Latex] ([shift=({-0.1,0})]00.south west) -- ([shift=({-0.1,0})]3.north west)
        node[midway, above, align=center, rotate=90] {Incremental Order};
    
    \draw[-Latex] (Oc) -- (Oa)
        node[above, midway, align=center] (Ob) {Number of linear systems};
\end{tikzpicture}

\end{document}

==> tikz/tt_peel_one_mode_diagram.tex <==
\documentclass[tttt_main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}
\begin{document}

\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75*0.75}]
    % \node (B) at (-2.1 - 1.0 - 1.25, 0) {\Large $B$};

    % \node (eq1) at (-2.1-1.0, 0) {\Large $=$};

    \node[draw, rounded corners, minimum size=1.55cm, line width=0.3mm] (A) at (0.0,0) {\Large $B$};
    \node[draw, rounded corners, minimum size=0.9cm, inner sep=0.0, line width=0.3mm] (C3) at (-0.38627124296868437, 3.811179354631058-5.0) {\large $C_3$};
    \node[draw, rounded corners, minimum size=0.9cm, inner sep=0.0, line width=0.3mm] (C4) at (1.011271242968684, 4.265268434634408-5.0) {\large $C_4$};
    \node[draw, rounded corners, minimum size=0.9cm, inner sep=0.0, line width=0.3mm] (C1) at (-0.386271242968684, 6.188820645368942-5.0) {\large $C_1$};
    \node[draw, rounded corners, minimum size=0.9cm, inner sep=0.0, line width=0.3mm] (C2) at (-1.25, 0.0) {\large $C_2$};

    \draw[line width=0.3mm] (A) -- (C3);
    \draw[line width=0.3mm] (A) -- (C4);
    \draw[line width=0.3mm] (A) -- (C1);
    \draw[line width=0.3mm] (A) -- (C2);

    \node (C3e) at (-0.6489356881873898, 3.002781315780178-5.0) {};
    \node (C4e) at (1.6989356881873894, 3.765650970185806-5.0) {};
    \node (Ae) at (0.75 * 1.69893568818739, 0.85 * 6.234349029814194 - 0.85 * 5.0) {};
    \node (C1e) at (-0.6489356881873891, 6.997218684219822-5.0) {};
    \node (C2e) at (-2.1, 5.000000000000001-5.0) {};

    \draw[line width=0.3mm] (C3e) -- (C3);
    \draw[line width=0.3mm] (C4e) -- (C4);
    \draw[line width=0.3mm] (Ae) -- (A);
    \draw[line width=0.3mm] (C1e) -- (C1);
    \draw[line width=0.3mm] (C2e) -- (C2);

    \node (approx) at (7.75 - 5,0) {\Huge $\approx$};

    \node[draw, rounded corners, minimum size=1.5cm, line width=0.3mm] (R) at (5.75,0) {\Large $B'$};
    \node[draw, rounded corners, minimum size=0.9cm, inner sep=0.0, line width=0.3mm] (C3_b) at (-0.38627124296868437+5.75, 3.811179354631058-5.0) {\large $C_3$};
    \node[draw, rounded corners, minimum size=0.9cm, inner sep=0.0, line width=0.3mm] (C1_b) at (-0.386271242968684+5.75, 6.188820645368942-5.0) {\large $C_1$};
    \node[draw, rounded corners, minimum size=0.9cm, inner sep=0.0, line width=0.3mm] (C2_b) at (-1.25+5.75, 0.0) {\large $C_2$};

    \draw[line width=0.3mm] (R) -- (C3_b);
    \draw[line width=0.3mm] (R) -- (C1_b);
    \draw[line width=0.3mm] (R) -- (C2_b);

    \node (C3e_b) at (-0.6489356881873898+5.75, 3.002781315780178-5.0) {};
    \node (C4e_b) at (1.6989356881873894+5.75, 3.765650970185806-5.0) {};
    \node (C1e_b) at (-0.6489356881873891+5.75, 6.997218684219822-5.0) {};
    \node (C2e_b) at (-2.1+5.75, 5.000000000000001-5.0) {};

    \draw[line width=0.3mm] (C3e_b) -- (C3_b);
    \draw[line width=0.3mm] (C1e_b) -- (C1_b);
    \draw[line width=0.3mm] (C2e_b) -- (C2_b);

    \node[draw, rounded corners, minimum size=1.15cm, line width=0.3mm] (U) at (5.75+1.5,0) {\Large $G$};

    % \node (U1) at (1.6989356881873894+5.75+0.8, 3.765650970185806-5.0) {};
    % \node (U2) at (1.69893568818739+5.75+0.8, 6.234349029814194-5.0) {};
    \node (U1) at (5.75+1.5, -8.75 + 5.75 + 1.5 + 0.25) {};
    \node (U2) at (8.5, 0.0) {};

    \draw[line width=0.3mm] (R) -- (U);
    \draw[line width=0.3mm] (U) -- (U1);
    \draw[line width=0.3mm] (U) -- (U2);

    % \node (eq2) at (9.5, 0) {\Large $=$};
    % \node (Br) at (10.75, 0) {\Large $B_r$};   
\end{tikzpicture}

\end{document}

==> tikz/tttt_model_diagram.tex <==
\documentclass[tttt_main.tex]{subfiles}
\graphicspath{{\subfix{../images/}}}
\begin{document}

\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.6}]
    \node[draw, rounded corners, minimum size=1.75cm, inner sep=2.0, line width=0.3mm] (t) at (0-0.3,0) {\Large $D^4 \ptoW(0)$};
    \node (tout1) at (0.882*1.25-0.3,-1.214*1.25) {};
    \node (tout2) at (-0.882*1.25-0.3,-1.214*1.25) {};
    \node (tout3) at (1.427*1.25-0.3,0.464*1.25) {};
    \node (tout4) at (-1.427*1.25-0.3,0.464*1.25) {};
    \node (tout5) at (0*1.25-0.3,1.5*1.25) {};
			
    \draw[line width=0.3mm] (t) -- (tout1);
    \draw[line width=0.3mm] (t) -- (tout2);
    \draw[line width=0.3mm] (t) -- (tout3);
    \draw[line width=0.3mm] (t) -- (tout4);
    \draw[line width=0.3mm] (t) -- (tout5);
			
    \node (equals) at (2.25,0) {\Large $\approx$};

    \node[draw, rounded corners, minimum size=1.25cm, line width=0.3mm] (c) at (5.0,0) {\large $\vb{K}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.0, line width=0.3mm] (Q1) at (3.811179354631058, 0.38627124296868437) {$\vb{U}_{4,1}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.0, line width=0.3mm] (Q2) at (4.265268434634408, -1.011271242968684) {$\vb{U}_{4,2}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.0, line width=0.3mm] (Q3) at (5.734731565365591, -1.0112712429686845) {$\vb{U}_{4,3}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.0, line width=0.3mm] (Q4) at (6.188820645368942, 0.386271242968684) {$\vb{U}_{4,1}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.0, line width=0.3mm] (Q5) at (5.0, 1.25) {$\vb{U}_{4,5}$};

			
    \draw[line width=0.3mm] (c) -- (Q1);
    \draw[line width=0.3mm] (c) -- (Q2);
    \draw[line width=0.3mm] (c) -- (Q3);
    \draw[line width=0.3mm] (c) -- (Q4);
    \draw[line width=0.3mm] (c) -- (Q5);

    \node (Q1e) at (3.002781315780178, 0.6489356881873898) {};
    \node (Q2e) at (3.765650970185806, -1.6989356881873894) {};
    \node (Q3e) at (6.234349029814194, -1.69893568818739) {};
    \node (Q4e) at (6.997218684219822, 0.6489356881873891) {};
    \node (Q5e) at (5.000000000000001, 2.1) {};

    \draw[line width=0.3mm] (Q1e) -- (Q1);
    \draw[line width=0.3mm] (Q2e) -- (Q2);
    \draw[line width=0.3mm] (Q3e) -- (Q3);
    \draw[line width=0.3mm] (Q4e) -- (Q4);
    \draw[line width=0.3mm] (Q5e) -- (Q5);

    \node (equals) at (7.75,0) {\Large $\approx$};

    \node[draw, rounded corners, minimum size=0.5cm, inner sep=0.0, line width=0.3mm] (oneL) at (7.75+1.25,0.5) {$1$};
    \node[draw, rounded corners, minimum size=0.5cm, inner sep=0.0, line width=0.3mm] (oneR) at (15.25+1.25,0.5) {$1$};
    
    \node[draw, rounded corners, minimum size=0.9cm, inner sep=0.5, line width=0.3mm] (G1) at (9.0+1.25,0.5) {$\vb{G}_{4,1}$};
    \node[draw, rounded corners, minimum size=0.9cm, inner sep=0.5, line width=0.3mm] (G2) at (10.25+1.25,0.5) {$\vb{G}_{4,2}$};
    \node[draw, rounded corners, minimum size=0.9cm, inner sep=0.5, line width=0.3mm] (G3) at (11.5+1.25,0.5) {$\vb{G}_{4,3}$};
    \node[draw, rounded corners, minimum size=0.9cm, inner sep=0.5, line width=0.3mm] (G4) at (12.75+1.25,0.5) {$\vb{G}_{4,4}$};
    \node[draw, rounded corners, minimum size=0.9cm, inner sep=0.5, line width=0.3mm] (G5) at (14.0+1.25,0.5) {$\vb{G}_{4,5}$};

    \draw[line width=0.3mm] (oneL) -- (G1) -- (G2) -- (G3) -- (G4) -- (G5) -- (oneR);
    
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.0, line width=0.3mm] (Q1b) at (9.0+1.25,-0.5) {$\vb{U}_{4,1}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.0, line width=0.3mm] (Q2b) at (10.25+1.25,-0.5) {$\vb{U}_{4,2}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.0, line width=0.3mm] (Q3b) at (11.5+1.25,-0.5) {$\vb{U}_{4,3}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.0, line width=0.3mm] (Q4b) at (12.75+1.25,-0.5) {$\vb{U}_{4,4}$};
    \node[draw, rounded corners, minimum size=0.8cm, inner sep=0.0, line width=0.3mm] (Q5b) at (14.0+1.25,-0.5) {$\vb{U}_{4,5}$};
			
    \draw[line width=0.3mm] (G1) -- (Q1b);
    \draw[line width=0.3mm] (G2) -- (Q2b);
    \draw[line width=0.3mm] (G3) -- (Q3b);
    \draw[line width=0.3mm] (G4) -- (Q4b);
    \draw[line width=0.3mm] (G5) -- (Q5b);

    \node (Q1c) at (9.0+1.25,-1.25) {};
    \node (Q2c) at (10.25+1.25,-1.25) {};
    \node (Q3c) at (11.5+1.25,-1.25) {};
    \node (Q4c) at (12.75+1.25,-1.25) {};
    \node (Q5c) at (14.0+1.25,-1.25) {};

    \draw[line width=0.3mm] (Q1b) -- (Q1c);
    \draw[line width=0.3mm] (Q2b) -- (Q2c);
    \draw[line width=0.3mm] (Q3b) -- (Q3c);
    \draw[line width=0.3mm] (Q4b) -- (Q4c);
    \draw[line width=0.3mm] (Q5b) -- (Q5c);
\end{tikzpicture}

\end{document}
